An iterable surgery formula on involutive knot lattice homotopy

In ``Knots in lattice homology", Ozsv\'ath, Stipsicz, and Szab\'o showed that knot lattice homology satisfies a surgery formula similar to the one relating knot Floer homology and Heegaard Floer homology, and in previous work, I showed that knot lattice homology is the persistent homology of a doubly filtered space. Here I provide an iterable version of the surgery formula that, provided the initial knot lattice space with flip map, produces a space isomorphic as a doubly-filtered space to the corresponding knot lattice space for the dual knot with the corresponding flip map. If we include the involutive data for the original knot and ambient three-manifold, we can also produce the corresponding involutive data on the new knot lattice space without assuming that the original three-manifold is an $L$-space. I construct $\infty$-categories where these operations are functorial. Finally, I use the surgery formula to compute some examples of knot lattice spaces including for the regular fiber of $\Sigma(2,3,7)$ and for a knot in a three-manifold that is not given by an almost rational graph.

==> B00-5-12.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B00-5-12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.14390216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82543941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{B00-5-12.eps}}%
    \put(0.1786257,0.65157074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-14 \right)$\end{tabular}}}}%
    \put(0.81376243,0.65235237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-14\right)$\end{tabular}}}}%
    \put(0.50103888,0.74009885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( -4,-16 \right)$\end{tabular}}}}%
    \put(0.1777642,0.11833615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-14 \right)$\end{tabular}}}}%
    \put(0.81727321,0.11911775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-14\right)$\end{tabular}}}}%
    \put(0.50673584,0.03197247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-16\right)$\end{tabular}}}}%
    \put(0.11021598,0.39531908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-16 \right)$\end{tabular}}}}%
    \put(0.88711868,0.39742537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-16\right)$\end{tabular}}}}%
    \put(0.49935015,0.39313296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-6,-18\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> B00-n7-12.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B00-n7-12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.14390216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82543941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{B00-n7-12.eps}}%
    \put(0.1786257,0.65157074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-2 \right)$\end{tabular}}}}%
    \put(0.81376243,0.65235237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-2\right)$\end{tabular}}}}%
    \put(0.50103888,0.74009885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( -4,-4 \right)$\end{tabular}}}}%
    \put(0.1777642,0.11833615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-2 \right)$\end{tabular}}}}%
    \put(0.81727321,0.11911775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-14\right)$\end{tabular}}}}%
    \put(0.50673584,0.03197247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-4\right)$\end{tabular}}}}%
    \put(0.11021598,0.39531908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-4 \right)$\end{tabular}}}}%
    \put(0.88711868,0.39742537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-4\right)$\end{tabular}}}}%
    \put(0.49935015,0.39313296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-6,-6\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> B02-1-12.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B02-1-12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.14390216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82543941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{B02-1-12.eps}}%
    \put(0.1786257,0.65157074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(0,-8 \right)$\end{tabular}}}}%
    \put(0.81376243,0.65235237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(0,-8\right)$\end{tabular}}}}%
    \put(0.50103888,0.74009885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( -2,-10 \right)$\end{tabular}}}}%
    \put(0.1777642,0.11833615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-10 \right)$\end{tabular}}}}%
    \put(0.81727321,0.11911775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-14\right)$\end{tabular}}}}%
    \put(0.50673584,0.03197247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-12\right)$\end{tabular}}}}%
    \put(0.11240213,0.39531908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-10 \right)$\end{tabular}}}}%
    \put(0.88711868,0.39742537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-10\right)$\end{tabular}}}}%
    \put(0.49935015,0.39313296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-12\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> B10-n1-12.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B10-n1-12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.14390216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82543941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{B10-n1-12.eps}}%
    \put(0.1786257,0.65157074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(0,-6 \right)$\end{tabular}}}}%
    \put(0.81376243,0.65235237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8\right)$\end{tabular}}}}%
    \put(0.50103888,0.74009885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( -2,-8\right)$\end{tabular}}}}%
    \put(0.1777642,0.11833615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(0,-6\right)$\end{tabular}}}}%
    \put(0.81727321,0.11911775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8\right)$\end{tabular}}}}%
    \put(0.50673584,0.03197247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2-8\right)$\end{tabular}}}}%
    \put(0.11240213,0.39531908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8 \right)$\end{tabular}}}}%
    \put(0.88711868,0.39742537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-10\right)$\end{tabular}}}}%
    \put(0.49935015,0.39313296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-10\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> XKIexample.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(669.03831662,144.17121947)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(470.59725052,124.32394514)
\lineto(575.60832454,74.95993632)
\lineto(471.27571351,27.37668215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(472.910208,123.50303176)
\lineto(367.89913398,74.13902294)
\lineto(472.23174501,26.55576876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(259.74124044,132.91699207)
\lineto(363.75990879,75.61391932)
\lineto(263.39684863,20.5877927)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(639.55415131,107.07556467)
\lineto(578.6206458,77.68989286)
\lineto(639.55415131,48.19444467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(246.04129965,132.60443648)
\lineto(142.02261619,75.30136372)
\lineto(242.38569146,20.27523711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(254.03652359,139.0524579)
\lineto(252.41559761,4.85832121)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(27.2375743,71.74457128)
\lineto(133.86991068,73.48314262)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.77175513,74.51356066)
\curveto(163.77175513,66.73282851)(150.92171349,60.42529884)(135.07038381,60.42529884)
\curveto(119.21905414,60.42529884)(106.36901249,66.73282851)(106.36901249,74.51356066)
\curveto(106.36901249,82.29429281)(119.21905414,88.60182248)(135.07038381,88.60182248)
\curveto(150.92171349,88.60182248)(163.77175513,82.29429281)(163.77175513,74.51356066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(163.77175513,74.51356066)
\curveto(163.77175513,66.73282851)(150.92171349,60.42529884)(135.07038381,60.42529884)
\curveto(119.21905414,60.42529884)(106.36901249,66.73282851)(106.36901249,74.51356066)
\curveto(106.36901249,82.29429281)(119.21905414,88.60182248)(135.07038381,88.60182248)
\curveto(150.92171349,88.60182248)(163.77175513,82.29429281)(163.77175513,74.51356066)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.15274138,128.0723428)
\curveto(281.15274138,120.29161065)(268.30269974,113.98408098)(252.45137006,113.98408098)
\curveto(236.60004039,113.98408098)(223.74999874,120.29161065)(223.74999874,128.0723428)
\curveto(223.74999874,135.85307495)(236.60004039,142.16060462)(252.45137006,142.16060462)
\curveto(268.30269974,142.16060462)(281.15274138,135.85307495)(281.15274138,128.0723428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(281.15274138,128.0723428)
\curveto(281.15274138,120.29161065)(268.30269974,113.98408098)(252.45137006,113.98408098)
\curveto(236.60004039,113.98408098)(223.74999874,120.29161065)(223.74999874,128.0723428)
\curveto(223.74999874,135.85307495)(236.60004039,142.16060462)(252.45137006,142.16060462)
\curveto(268.30269974,142.16060462)(281.15274138,135.85307495)(281.15274138,128.0723428)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.89450596,16.09887916)
\curveto(281.89450596,8.318147)(269.04446432,2.01061734)(253.19313464,2.01061734)
\curveto(237.34180497,2.01061734)(224.49176332,8.318147)(224.49176332,16.09887916)
\curveto(224.49176332,23.87961131)(237.34180497,30.18714098)(253.19313464,30.18714098)
\curveto(269.04446432,30.18714098)(281.89450596,23.87961131)(281.89450596,16.09887916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(281.89450596,16.09887916)
\curveto(281.89450596,8.318147)(269.04446432,2.01061734)(253.19313464,2.01061734)
\curveto(237.34180497,2.01061734)(224.49176332,8.318147)(224.49176332,16.09887916)
\curveto(224.49176332,23.87961131)(237.34180497,30.18714098)(253.19313464,30.18714098)
\curveto(269.04446432,30.18714098)(281.89450596,23.87961131)(281.89450596,16.09887916)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.57758644,73.90798618)
\curveto(398.57758644,66.12725403)(385.72754479,59.81972436)(369.87621512,59.81972436)
\curveto(354.02488545,59.81972436)(341.1748438,66.12725403)(341.1748438,73.90798618)
\curveto(341.1748438,81.68871833)(354.02488545,87.996248)(369.87621512,87.996248)
\curveto(385.72754479,87.996248)(398.57758644,81.68871833)(398.57758644,73.90798618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(398.57758644,73.90798618)
\curveto(398.57758644,66.12725403)(385.72754479,59.81972436)(369.87621512,59.81972436)
\curveto(354.02488545,59.81972436)(341.1748438,66.12725403)(341.1748438,73.90798618)
\curveto(341.1748438,81.68871833)(354.02488545,87.996248)(369.87621512,87.996248)
\curveto(385.72754479,87.996248)(398.57758644,81.68871833)(398.57758644,73.90798618)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.96763665,121.28511328)
\curveto(495.96763665,113.50438113)(483.11759501,107.19685146)(467.26626533,107.19685146)
\curveto(451.41493566,107.19685146)(438.56489401,113.50438113)(438.56489401,121.28511328)
\curveto(438.56489401,129.06584543)(451.41493566,135.3733751)(467.26626533,135.3733751)
\curveto(483.11759501,135.3733751)(495.96763665,129.06584543)(495.96763665,121.28511328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(495.96763665,121.28511328)
\curveto(495.96763665,113.50438113)(483.11759501,107.19685146)(467.26626533,107.19685146)
\curveto(451.41493566,107.19685146)(438.56489401,113.50438113)(438.56489401,121.28511328)
\curveto(438.56489401,129.06584543)(451.41493566,135.3733751)(467.26626533,135.3733751)
\curveto(483.11759501,135.3733751)(495.96763665,129.06584543)(495.96763665,121.28511328)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(598.76875624,77.40212873)
\curveto(598.76875624,69.62139657)(585.91871459,63.3138669)(570.06738492,63.3138669)
\curveto(554.21605525,63.3138669)(541.3660136,69.62139657)(541.3660136,77.40212873)
\curveto(541.3660136,85.18286088)(554.21605525,91.49039055)(570.06738492,91.49039055)
\curveto(585.91871459,91.49039055)(598.76875624,85.18286088)(598.76875624,77.40212873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(598.76875624,77.40212873)
\curveto(598.76875624,69.62139657)(585.91871459,63.3138669)(570.06738492,63.3138669)
\curveto(554.21605525,63.3138669)(541.3660136,69.62139657)(541.3660136,77.40212873)
\curveto(541.3660136,85.18286088)(554.21605525,91.49039055)(570.06738492,91.49039055)
\curveto(585.91871459,91.49039055)(598.76875624,85.18286088)(598.76875624,77.40212873)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.0176528,33.25825493)
\curveto(497.0176528,25.47752277)(484.16761115,19.1699931)(468.31628148,19.1699931)
\curveto(452.46495181,19.1699931)(439.61491016,25.47752277)(439.61491016,33.25825493)
\curveto(439.61491016,41.03898708)(452.46495181,47.34651675)(468.31628148,47.34651675)
\curveto(484.16761115,47.34651675)(497.0176528,41.03898708)(497.0176528,33.25825493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(497.0176528,33.25825493)
\curveto(497.0176528,25.47752277)(484.16761115,19.1699931)(468.31628148,19.1699931)
\curveto(452.46495181,19.1699931)(439.61491016,25.47752277)(439.61491016,33.25825493)
\curveto(439.61491016,41.03898708)(452.46495181,47.34651675)(468.31628148,47.34651675)
\curveto(484.16761115,47.34651675)(497.0176528,41.03898708)(497.0176528,33.25825493)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.10501333,72.82411715)
\curveto(58.10501333,65.03168927)(45.54311212,58.71467835)(30.04722169,58.71467835)
\curveto(14.55133126,58.71467835)(1.98943005,65.03168927)(1.98943005,72.82411715)
\curveto(1.98943005,80.61654502)(14.55133126,86.93355594)(30.04722169,86.93355594)
\curveto(45.54311212,86.93355594)(58.10501333,80.61654502)(58.10501333,72.82411715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.97885976,linecolor=curcolor]
{
\newpath
\moveto(58.10501333,72.82411715)
\curveto(58.10501333,65.03168927)(45.54311212,58.71467835)(30.04722169,58.71467835)
\curveto(14.55133126,58.71467835)(1.98943005,65.03168927)(1.98943005,72.82411715)
\curveto(1.98943005,80.61654502)(14.55133126,86.93355594)(30.04722169,86.93355594)
\curveto(45.54311212,86.93355594)(58.10501333,80.61654502)(58.10501333,72.82411715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.57451748,73.03471158)
\curveto(7.57451748,74.11915327)(7.73007264,75.16359506)(8.04118296,76.16803696)
\curveto(8.36118215,77.18136772)(8.85895867,78.09247651)(9.53451251,78.90136335)
\lineto(10.64117636,78.90136335)
\curveto(10.01895572,78.06580991)(9.5478458,77.14581225)(9.22784662,76.14137036)
\curveto(8.9167363,75.13692846)(8.76118114,74.10581997)(8.76118114,73.04804488)
\curveto(8.76118114,72.01693639)(8.9167363,71.00360563)(9.22784662,70.0080526)
\curveto(9.5478458,69.02138844)(10.01451129,68.11027964)(10.62784306,67.27472621)
\lineto(9.53451251,67.27472621)
\curveto(8.85895867,68.05694645)(8.36118215,68.94138864)(8.04118296,69.9280528)
\curveto(7.73007264,70.92360583)(7.57451748,71.95915876)(7.57451748,73.03471158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.57449717,72.4347131)
\lineto(11.57449717,73.47471046)
\lineto(14.80115564,73.47471046)
\lineto(14.80115564,72.4347131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.26781034,69.38138753)
\lineto(15.97449299,69.38138753)
\lineto(15.97449299,70.35471839)
\lineto(18.46781999,72.87471199)
\curveto(18.9389299,73.35471077)(19.33892889,73.78137635)(19.66781694,74.15470874)
\curveto(20.00559386,74.52804112)(20.25892655,74.89248464)(20.42781501,75.24803929)
\curveto(20.59670347,75.60359395)(20.6811477,75.9991485)(20.6811477,76.43470295)
\curveto(20.6811477,76.95914606)(20.52559254,77.35470061)(20.21448222,77.6213666)
\curveto(19.9033719,77.89692145)(19.49892848,78.03469888)(19.00115197,78.03469888)
\curveto(18.53004205,78.03469888)(18.1211542,77.95469909)(17.77448841,77.79469949)
\curveto(17.42782263,77.6346999)(17.07226798,77.41247824)(16.70782446,77.12803452)
\lineto(16.08115938,77.91469919)
\curveto(16.45449177,78.22580951)(16.88115735,78.48803106)(17.36115613,78.70136386)
\curveto(17.85004378,78.92358551)(18.39670906,79.03469634)(19.00115197,79.03469634)
\curveto(19.8900386,79.03469634)(20.59225904,78.80803025)(21.10781328,78.35469807)
\curveto(21.62336753,77.90136589)(21.88114465,77.28358968)(21.88114465,76.50136944)
\curveto(21.88114465,76.00359293)(21.77892269,75.53692745)(21.57447876,75.101373)
\curveto(21.37003484,74.66581855)(21.08559112,74.23470853)(20.7211476,73.80804295)
\curveto(20.35670408,73.38137737)(19.9300385,72.93248962)(19.44115085,72.4613797)
\lineto(17.45448923,70.50138468)
\lineto(17.45448923,70.44805148)
\lineto(22.26781034,70.44805148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.42780859,70.92805026)
\lineto(25.52114168,70.78138397)
\curveto(25.39669756,70.31027406)(25.2278091,69.79471981)(25.01447631,69.23472123)
\curveto(24.80114351,68.66583379)(24.58781072,68.14139068)(24.37447793,67.6613919)
\lineto(23.50781347,67.6613919)
\curveto(23.63225759,68.16805727)(23.75670172,68.72361142)(23.88114585,69.32805433)
\curveto(24.01447884,69.93249724)(24.11225637,70.46582922)(24.17447844,70.92805026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.06779956,72.4347131)
\lineto(27.06779956,73.47471046)
\lineto(30.29445803,73.47471046)
\lineto(30.29445803,72.4347131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.56111807,69.38138753)
\lineto(34.41445432,69.38138753)
\lineto(34.41445432,76.03470396)
\curveto(34.41445432,76.41692521)(34.41889875,76.7235911)(34.42778762,76.95470162)
\curveto(34.43667648,77.18581215)(34.45000978,77.42581154)(34.46778752,77.6746998)
\curveto(34.32556566,77.53247794)(34.19223266,77.41247824)(34.06778853,77.31470071)
\curveto(33.95223327,77.21692318)(33.81001141,77.09247905)(33.64112295,76.94136833)
\lineto(32.62779219,76.11470376)
\lineto(32.01446041,76.90136843)
\lineto(34.58778721,78.90136335)
\lineto(35.56111807,78.90136335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.81443164,71.54138204)
\lineto(44.4277685,71.54138204)
\lineto(44.4277685,69.38138753)
\lineto(43.29443804,69.38138753)
\lineto(43.29443804,71.54138204)
\lineto(38.73444963,71.54138204)
\lineto(38.73444963,72.5413795)
\lineto(43.21443825,78.95469655)
\lineto(44.4277685,78.95469655)
\lineto(44.4277685,72.5947127)
\lineto(45.81443164,72.5947127)
\closepath
\moveto(43.29443804,72.5947127)
\lineto(43.29443804,75.59470508)
\curveto(43.29443804,76.05692613)(43.29888248,76.44803625)(43.30777134,76.76803543)
\curveto(43.32554908,77.09692349)(43.34332681,77.40803381)(43.36110454,77.7013664)
\lineto(43.30777134,77.7013664)
\curveto(43.23666041,77.53247794)(43.14777175,77.35025618)(43.04110535,77.15470112)
\curveto(42.93443896,76.95914606)(42.832217,76.79470203)(42.73443947,76.66136904)
\lineto(39.88111338,72.5947127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.54776368,73.03471158)
\curveto(49.54776368,71.95915876)(49.38776409,70.92360583)(49.0677649,69.9280528)
\curveto(48.75665458,68.94138864)(48.2633225,68.05694645)(47.58776866,67.27472621)
\lineto(46.4944381,67.27472621)
\curveto(47.10776988,68.11027964)(47.56999093,69.02138844)(47.88110125,70.0080526)
\curveto(48.20110044,71.00360563)(48.36110003,72.01693639)(48.36110003,73.04804488)
\curveto(48.36110003,74.10581997)(48.20110044,75.13692846)(47.88110125,76.14137036)
\curveto(47.56999093,77.14581225)(47.10332545,78.06580991)(46.4811048,78.90136335)
\lineto(47.58776866,78.90136335)
\curveto(48.2633225,78.09247651)(48.75665458,77.18136772)(49.0677649,76.16803696)
\curveto(49.38776409,75.16359506)(49.54776368,74.11915327)(49.54776368,73.03471158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.85775811,127.8081919)
\curveto(238.85775811,128.89263359)(239.01331327,129.93707538)(239.32442359,130.94151727)
\curveto(239.64442278,131.95484803)(240.1421993,132.86595683)(240.81775314,133.67484366)
\lineto(241.92441699,133.67484366)
\curveto(241.30219635,132.83929023)(240.83108643,131.91929257)(240.51108725,130.91485067)
\curveto(240.19997693,129.91040878)(240.04442177,128.87930029)(240.04442177,127.8215252)
\curveto(240.04442177,126.7904167)(240.19997693,125.77708594)(240.51108725,124.78153292)
\curveto(240.83108643,123.79486876)(241.29775192,122.88375996)(241.91108369,122.04820653)
\lineto(240.81775314,122.04820653)
\curveto(240.1421993,122.83042676)(239.64442278,123.71486896)(239.32442359,124.70153312)
\curveto(239.01331327,125.69708615)(238.85775811,126.73263907)(238.85775811,127.8081919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.29772144,128.92818905)
\curveto(249.29772144,127.89708056)(249.19105504,127.01708279)(248.97772225,126.28819576)
\curveto(248.76438946,125.55930872)(248.42216811,124.99931014)(247.95105819,124.60820002)
\curveto(247.48883715,124.21708991)(246.8799498,124.02153485)(246.12439617,124.02153485)
\curveto(245.04884334,124.02153485)(244.25328981,124.45264486)(243.73773556,125.3148649)
\curveto(243.23107018,126.18597379)(242.97773749,127.39041518)(242.97773749,128.92818905)
\curveto(242.97773749,129.95929754)(243.07995946,130.83929531)(243.28440338,131.56818235)
\curveto(243.49773617,132.29706938)(243.83551309,132.85262353)(244.29773414,133.23484478)
\curveto(244.75995519,133.6259549)(245.36884253,133.82150996)(246.12439617,133.82150996)
\curveto(247.19106012,133.82150996)(247.98661366,133.39039994)(248.51105677,132.52817991)
\curveto(249.03549988,131.67484874)(249.29772144,130.47485179)(249.29772144,128.92818905)
\closepath
\moveto(244.15106785,128.92818905)
\curveto(244.15106785,127.6215257)(244.29773414,126.64375041)(244.59106673,125.99486317)
\curveto(244.89328818,125.34597593)(245.404398,125.02153231)(246.12439617,125.02153231)
\curveto(246.83550547,125.02153231)(247.34217085,125.34153149)(247.64439231,125.98152987)
\curveto(247.95550263,126.63041711)(248.11105779,127.61263684)(248.11105779,128.92818905)
\curveto(248.11105779,130.22596353)(247.95550263,131.19929439)(247.64439231,131.84818164)
\curveto(247.34217085,132.49706888)(246.83550547,132.8215125)(246.12439617,132.8215125)
\curveto(245.404398,132.8215125)(244.89328818,132.49706888)(244.59106673,131.84818164)
\curveto(244.29773414,131.19929439)(244.15106785,130.22596353)(244.15106785,128.92818905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.41772003,125.70153058)
\lineto(252.51105313,125.55486429)
\curveto(252.386609,125.08375437)(252.21772054,124.56820013)(252.00438775,124.00820155)
\curveto(251.79105496,123.4393141)(251.57772217,122.91487099)(251.36438938,122.43487221)
\lineto(250.49772491,122.43487221)
\curveto(250.62216904,122.94153759)(250.74661317,123.49709173)(250.8710573,124.10153464)
\curveto(251.00439029,124.70597755)(251.10216782,125.23930953)(251.16438988,125.70153058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.057711,127.20819342)
\lineto(254.057711,128.24819078)
\lineto(257.28436947,128.24819078)
\lineto(257.28436947,127.20819342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.55103968,128.22152418)
\curveto(258.55103968,128.90596689)(258.60881731,129.57707629)(258.72437257,130.2348524)
\curveto(258.8488167,130.90151737)(259.06659392,131.50151585)(259.37770424,132.03484783)
\curveto(259.69770343,132.57706867)(260.14214675,133.00817869)(260.71103419,133.32817788)
\curveto(261.27992164,133.64817706)(262.01325311,133.80817666)(262.9110286,133.80817666)
\curveto(263.0976948,133.80817666)(263.30213872,133.79928779)(263.52436038,133.78151006)
\curveto(263.7554709,133.76373233)(263.9421371,133.73262129)(264.08435896,133.68817696)
\lineto(264.08435896,132.6881795)
\curveto(263.92435936,132.7415127)(263.7421376,132.7815126)(263.53769368,132.8081792)
\curveto(263.33324975,132.8348458)(263.13325026,132.8481791)(262.9376952,132.8481791)
\curveto(262.32436343,132.8481791)(261.81325361,132.74595713)(261.40436576,132.54151321)
\curveto(260.99547791,132.33706928)(260.67103429,132.05706999)(260.4310349,131.70151534)
\curveto(260.19992438,131.34596069)(260.03103592,130.93707284)(259.92436952,130.47485179)
\curveto(259.81770313,130.01263074)(259.75103663,129.51929866)(259.72437003,128.99485555)
\lineto(259.80436983,128.99485555)
\curveto(260.00881375,129.30596587)(260.29325748,129.56818743)(260.65770099,129.78152022)
\curveto(261.02214451,130.00374188)(261.48880999,130.1148527)(262.05769744,130.1148527)
\curveto(262.88436201,130.1148527)(263.55102698,129.86152001)(264.05769236,129.35485463)
\curveto(264.56435774,128.85707812)(264.81769043,128.14596882)(264.81769043,127.22152672)
\curveto(264.81769043,126.22597369)(264.54213557,125.44375346)(263.99102586,124.87486601)
\curveto(263.44880502,124.30597857)(262.71547355,124.02153485)(261.79103145,124.02153485)
\curveto(261.18658854,124.02153485)(260.63992326,124.17264557)(260.15103561,124.47486703)
\curveto(259.66214797,124.77708848)(259.27103785,125.23930953)(258.97770526,125.86153017)
\curveto(258.69326154,126.48375082)(258.55103968,127.27041548)(258.55103968,128.22152418)
\closepath
\moveto(261.77769815,125.00819901)
\curveto(262.33769673,125.00819901)(262.79102891,125.18597633)(263.1376947,125.54153099)
\curveto(263.48436048,125.90597451)(263.65769337,126.46597308)(263.65769337,127.22152672)
\curveto(263.65769337,127.82596963)(263.50213821,128.30596841)(263.19102789,128.66152306)
\curveto(262.88880644,129.01707771)(262.43102982,129.19485504)(261.81769805,129.19485504)
\curveto(261.39992133,129.19485504)(261.03547781,129.10596638)(260.72436749,128.92818905)
\curveto(260.41325717,128.75930059)(260.16881335,128.53707893)(259.99103602,128.26152408)
\curveto(259.82214756,127.99485809)(259.73770333,127.72374767)(259.73770333,127.44819281)
\curveto(259.73770333,127.06597156)(259.81325869,126.68375031)(259.96436942,126.30152906)
\curveto(260.11548015,125.92819667)(260.34214624,125.61708635)(260.64436769,125.36819809)
\curveto(260.94658915,125.1281987)(261.32436597,125.00819901)(261.77769815,125.00819901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.91102155,127.8081919)
\curveto(268.91102155,126.73263907)(268.75102196,125.69708615)(268.43102277,124.70153312)
\curveto(268.11991245,123.71486896)(267.62658037,122.83042676)(266.95102653,122.04820653)
\lineto(265.85769597,122.04820653)
\curveto(266.47102775,122.88375996)(266.9332488,123.79486876)(267.24435912,124.78153292)
\curveto(267.56435831,125.77708594)(267.7243579,126.7904167)(267.7243579,127.8215252)
\curveto(267.7243579,128.87930029)(267.56435831,129.91040878)(267.24435912,130.91485067)
\curveto(266.9332488,131.91929257)(266.46658332,132.83929023)(265.84436267,133.67484366)
\lineto(266.95102653,133.67484366)
\curveto(267.62658037,132.86595683)(268.11991245,131.95484803)(268.43102277,130.94151727)
\curveto(268.75102196,129.93707538)(268.91102155,128.89263359)(268.91102155,127.8081919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.9056863,15.72198213)
\curveto(238.9056863,16.80642382)(239.06124146,17.85086561)(239.37235178,18.85530751)
\curveto(239.69235097,19.86863827)(240.19012748,20.77974706)(240.86568132,21.5886339)
\lineto(241.97234518,21.5886339)
\curveto(241.35012454,20.75308047)(240.87901462,19.8330828)(240.55901544,18.82864091)
\curveto(240.24790512,17.82419902)(240.09234995,16.79309052)(240.09234995,15.73531543)
\curveto(240.09234995,14.70420694)(240.24790512,13.69087618)(240.55901544,12.69532315)
\curveto(240.87901462,11.70865899)(241.3456801,10.7975502)(241.95901188,9.96199676)
\lineto(240.86568132,9.96199676)
\curveto(240.19012748,10.744217)(239.69235097,11.6286592)(239.37235178,12.61532336)
\curveto(239.06124146,13.61087638)(238.9056863,14.64642931)(238.9056863,15.72198213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.34564963,16.84197929)
\curveto(249.34564963,15.8108708)(249.23898323,14.93087303)(249.02565044,14.20198599)
\curveto(248.81231765,13.47309896)(248.4700963,12.91310038)(247.99898638,12.52199026)
\curveto(247.53676534,12.13088014)(246.92787799,11.93532508)(246.17232436,11.93532508)
\curveto(245.09677153,11.93532508)(244.301218,12.3664351)(243.78566375,13.22865513)
\curveto(243.27899837,14.09976403)(243.02566568,15.30420542)(243.02566568,16.84197929)
\curveto(243.02566568,17.87308778)(243.12788764,18.75308554)(243.33233157,19.48197258)
\curveto(243.54566436,20.21085962)(243.88344128,20.76641376)(244.34566233,21.14863502)
\curveto(244.80788338,21.53974513)(245.41677072,21.73530019)(246.17232436,21.73530019)
\curveto(247.23898831,21.73530019)(248.03454185,21.30419018)(248.55898496,20.44197014)
\curveto(249.08342807,19.58863898)(249.34564963,18.38864203)(249.34564963,16.84197929)
\closepath
\moveto(244.19899603,16.84197929)
\curveto(244.19899603,15.53531594)(244.34566233,14.55754065)(244.63899492,13.9086534)
\curveto(244.94121637,13.25976616)(245.45232618,12.93532254)(246.17232436,12.93532254)
\curveto(246.88343366,12.93532254)(247.39009904,13.25532173)(247.6923205,13.89532011)
\curveto(248.00343082,14.54420735)(248.15898598,15.52642707)(248.15898598,16.84197929)
\curveto(248.15898598,18.13975377)(248.00343082,19.11308463)(247.6923205,19.76197187)
\curveto(247.39009904,20.41085911)(246.88343366,20.73530273)(246.17232436,20.73530273)
\curveto(245.45232618,20.73530273)(244.94121637,20.41085911)(244.63899492,19.76197187)
\curveto(244.34566233,19.11308463)(244.19899603,18.13975377)(244.19899603,16.84197929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.46564822,13.61532082)
\lineto(252.55898132,13.46865452)
\curveto(252.43453719,12.99754461)(252.26564873,12.48199036)(252.05231594,11.92199178)
\curveto(251.83898315,11.35310434)(251.62565036,10.82866123)(251.41231756,10.34866245)
\lineto(250.5456531,10.34866245)
\curveto(250.67009723,10.85532783)(250.79454136,11.41088197)(250.91898548,12.01532488)
\curveto(251.05231848,12.61976779)(251.15009601,13.15309977)(251.21231807,13.61532082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.10563919,15.12198366)
\lineto(254.10563919,16.16198101)
\lineto(257.33229766,16.16198101)
\lineto(257.33229766,15.12198366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.2256177,14.22865259)
\lineto(263.83895456,14.22865259)
\lineto(263.83895456,12.06865808)
\lineto(262.7056241,12.06865808)
\lineto(262.7056241,14.22865259)
\lineto(258.14563568,14.22865259)
\lineto(258.14563568,15.22865005)
\lineto(262.62562431,21.6419671)
\lineto(263.83895456,21.6419671)
\lineto(263.83895456,15.28198325)
\lineto(265.2256177,15.28198325)
\closepath
\moveto(262.7056241,15.28198325)
\lineto(262.7056241,18.28197563)
\curveto(262.7056241,18.74419668)(262.71006854,19.1353068)(262.7189574,19.45530598)
\curveto(262.73673514,19.78419404)(262.75451287,20.09530436)(262.7722906,20.38863695)
\lineto(262.7189574,20.38863695)
\curveto(262.64784647,20.21974849)(262.55895781,20.03752673)(262.45229141,19.84197167)
\curveto(262.34562502,19.64641661)(262.24340305,19.48197258)(262.14562553,19.34863959)
\lineto(259.29229944,15.28198325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.95894974,15.72198213)
\curveto(268.95894974,14.64642931)(268.79895015,13.61087638)(268.47895096,12.61532336)
\curveto(268.16784064,11.6286592)(267.67450856,10.744217)(266.99895472,9.96199676)
\lineto(265.90562416,9.96199676)
\curveto(266.51895594,10.7975502)(266.98117699,11.70865899)(267.29228731,12.69532315)
\curveto(267.61228649,13.69087618)(267.77228609,14.70420694)(267.77228609,15.73531543)
\curveto(267.77228609,16.79309052)(267.61228649,17.82419902)(267.29228731,18.82864091)
\curveto(266.98117699,19.8330828)(266.5145115,20.75308047)(265.89229086,21.5886339)
\lineto(266.99895472,21.5886339)
\curveto(267.67450856,20.77974706)(268.16784064,19.86863827)(268.47895096,18.85530751)
\curveto(268.79895015,17.85086561)(268.95894974,16.80642382)(268.95894974,15.72198213)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.2662907,72.56391459)
\curveto(357.2662907,73.53991458)(357.40629069,74.47991456)(357.68629069,75.38391455)
\curveto(357.97429069,76.29591454)(358.42229068,77.11591453)(359.03029067,77.84391452)
\lineto(360.02629066,77.84391452)
\curveto(359.46629067,77.09191453)(359.04229067,76.26391454)(358.75429068,75.35991455)
\curveto(358.47429068,74.45591456)(358.33429068,73.52791458)(358.33429068,72.57591459)
\curveto(358.33429068,71.6479146)(358.47429068,70.73591461)(358.75429068,69.83991462)
\curveto(359.04229067,68.95191463)(359.46229067,68.13191464)(360.01429066,67.37991465)
\lineto(359.03029067,67.37991465)
\curveto(358.42229068,68.08391464)(357.97429069,68.87991463)(357.68629069,69.76791462)
\curveto(357.40629069,70.66391461)(357.2662907,71.5959146)(357.2662907,72.56391459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.66228142,73.57191458)
\curveto(366.66228142,72.64391459)(366.56628142,71.8519146)(366.37428143,71.19591461)
\curveto(366.18228143,70.53991461)(365.87428143,70.03591462)(365.45028144,69.68391462)
\curveto(365.03428144,69.33191463)(364.48628145,69.15591463)(363.80628146,69.15591463)
\curveto(362.83828147,69.15591463)(362.12228148,69.54391463)(361.65828148,70.31991462)
\curveto(361.20228149,71.10391461)(360.97428149,72.18791459)(360.97428149,73.57191458)
\curveto(360.97428149,74.49991456)(361.06628149,75.29191455)(361.25028149,75.94791455)
\curveto(361.44228149,76.60391454)(361.74628148,77.10391453)(362.16228148,77.44791453)
\curveto(362.57828147,77.79991452)(363.12628147,77.97591452)(363.80628146,77.97591452)
\curveto(364.76628145,77.97591452)(365.48228144,77.58791452)(365.95428143,76.81191453)
\curveto(366.42628142,76.04391454)(366.66228142,74.96391456)(366.66228142,73.57191458)
\closepath
\moveto(362.03028148,73.57191458)
\curveto(362.03028148,72.39591459)(362.16228148,71.5159146)(362.42628148,70.93191461)
\curveto(362.69828147,70.34791462)(363.15828147,70.05591462)(363.80628146,70.05591462)
\curveto(364.44628145,70.05591462)(364.90228144,70.34391462)(365.17428144,70.91991461)
\curveto(365.45428144,71.5039146)(365.59428144,72.38791459)(365.59428144,73.57191458)
\curveto(365.59428144,74.73991456)(365.45428144,75.61591455)(365.17428144,76.19991454)
\curveto(364.90228144,76.78391453)(364.44628145,77.07591453)(363.80628146,77.07591453)
\curveto(363.15828147,77.07591453)(362.69828147,76.78391453)(362.42628148,76.19991454)
\curveto(362.16228148,75.61591455)(362.03028148,74.73991456)(362.03028148,73.57191458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.47028743,70.66791461)
\lineto(369.55428743,70.53591461)
\curveto(369.44228743,70.11191462)(369.29028743,69.64791462)(369.09828743,69.14391463)
\curveto(368.90628744,68.63191464)(368.71428744,68.15991464)(368.52228744,67.72791465)
\lineto(367.74228745,67.72791465)
\curveto(367.85428745,68.18391464)(367.96628745,68.68391464)(368.07828745,69.22791463)
\curveto(368.19828744,69.77191462)(368.28628744,70.25191462)(368.34228744,70.66791461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.9462832,72.02391459)
\lineto(370.9462832,72.95991458)
\lineto(373.85028316,72.95991458)
\lineto(373.85028316,72.02391459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.57028912,69.27591463)
\lineto(374.90628919,69.27591463)
\lineto(374.90628919,70.15191462)
\lineto(377.15028916,72.41991459)
\curveto(377.57428916,72.85191458)(377.93428915,73.23591458)(378.23028915,73.57191458)
\curveto(378.53428915,73.90791457)(378.76228914,74.23591457)(378.91428914,74.55591456)
\curveto(379.06628914,74.87591456)(379.14228914,75.23191455)(379.14228914,75.62391455)
\curveto(379.14228914,76.09591454)(379.00228914,76.45191454)(378.72228914,76.69191454)
\curveto(378.44228915,76.93991453)(378.07828915,77.06391453)(377.63028916,77.06391453)
\curveto(377.20628916,77.06391453)(376.83828917,76.99191453)(376.52628917,76.84791453)
\curveto(376.21428917,76.70391454)(375.89428918,76.50391454)(375.56628918,76.24791454)
\lineto(375.00228919,76.95591453)
\curveto(375.33828919,77.23591453)(375.72228918,77.47191453)(376.15428918,77.66391452)
\curveto(376.59428917,77.86391452)(377.08628916,77.96391452)(377.63028916,77.96391452)
\curveto(378.43028915,77.96391452)(379.06228914,77.75991452)(379.52628913,77.35191453)
\curveto(379.99028913,76.94391453)(380.22228912,76.38791454)(380.22228912,75.68391455)
\curveto(380.22228912,75.23591455)(380.13028913,74.81591456)(379.94628913,74.42391456)
\curveto(379.76228913,74.03191457)(379.50628913,73.64391457)(379.17828914,73.25991458)
\curveto(378.85028914,72.87591458)(378.46628915,72.47191459)(378.02628915,72.04791459)
\lineto(376.23828917,70.28391462)
\lineto(376.23828917,70.23591462)
\lineto(380.57028912,70.23591462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.31429512,72.56391459)
\curveto(384.31429512,71.5959146)(384.17029512,70.66391461)(383.88229512,69.76791462)
\curveto(383.60229512,68.87991463)(383.15829513,68.08391464)(382.55029514,67.37991465)
\lineto(381.56629515,67.37991465)
\curveto(382.11829514,68.13191464)(382.53429514,68.95191463)(382.81429513,69.83991462)
\curveto(383.10229513,70.73591461)(383.24629513,71.6479146)(383.24629513,72.57591459)
\curveto(383.24629513,73.52791458)(383.10229513,74.45591456)(382.81429513,75.35991455)
\curveto(382.53429514,76.26391454)(382.11429514,77.09191453)(381.55429515,77.84391452)
\lineto(382.55029514,77.84391452)
\curveto(383.15829513,77.11591453)(383.60229512,76.29591454)(383.88229512,75.38391455)
\curveto(384.17029512,74.47991456)(384.31429512,73.53991458)(384.31429512,72.56391459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.52269007,121.14581821)
\curveto(453.52269007,122.1218182)(453.66269006,123.06181819)(453.94269006,123.96581817)
\curveto(454.23069006,124.87781816)(454.67869005,125.69781815)(455.28669004,126.42581814)
\lineto(456.28269003,126.42581814)
\curveto(455.72269004,125.67381815)(455.29869004,124.84581816)(455.01069005,123.94181817)
\curveto(454.73069005,123.03781819)(454.59069005,122.1098182)(454.59069005,121.15781821)
\curveto(454.59069005,120.22981822)(454.73069005,119.31781823)(455.01069005,118.42181824)
\curveto(455.29869004,117.53381826)(455.71869004,116.71381827)(456.27069003,115.96181828)
\lineto(455.28669004,115.96181828)
\curveto(454.67869005,116.66581827)(454.23069006,117.46181826)(453.94269006,118.34981825)
\curveto(453.66269006,119.24581823)(453.52269007,120.17781822)(453.52269007,121.14581821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.12268086,120.60581822)
\lineto(457.12268086,121.5418182)
\lineto(460.02668083,121.5418182)
\lineto(460.02668083,120.60581822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.74668679,117.85781825)
\lineto(461.08268686,117.85781825)
\lineto(461.08268686,118.73381824)
\lineto(463.32668683,121.00181821)
\curveto(463.75068682,121.43381821)(464.11068682,121.8178182)(464.40668682,122.1538182)
\curveto(464.71068681,122.48981819)(464.93868681,122.81781819)(465.09068681,123.13781818)
\curveto(465.2426868,123.45781818)(465.3186868,123.81381818)(465.3186868,124.20581817)
\curveto(465.3186868,124.67781817)(465.17868681,125.03381816)(464.89868681,125.27381816)
\curveto(464.61868681,125.52181815)(464.25468682,125.64581815)(463.80668682,125.64581815)
\curveto(463.38268683,125.64581815)(463.01468683,125.57381815)(462.70268684,125.42981816)
\curveto(462.39068684,125.28581816)(462.07068684,125.08581816)(461.74268685,124.82981816)
\lineto(461.17868686,125.53781815)
\curveto(461.51468685,125.81781815)(461.89868685,126.05381815)(462.33068684,126.24581815)
\curveto(462.77068684,126.44581814)(463.26268683,126.54581814)(463.80668682,126.54581814)
\curveto(464.60668681,126.54581814)(465.23868681,126.34181814)(465.7026868,125.93381815)
\curveto(466.16668679,125.52581815)(466.39868679,124.96981816)(466.39868679,124.26581817)
\curveto(466.39868679,123.81781818)(466.30668679,123.39781818)(466.12268679,123.00581819)
\curveto(465.9386868,122.61381819)(465.6826868,122.2258182)(465.3546868,121.8418182)
\curveto(465.02668681,121.45781821)(464.64268681,121.05381821)(464.20268682,120.62981822)
\lineto(462.41468684,118.86581824)
\lineto(462.41468684,118.81781824)
\lineto(466.74668679,118.81781824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.59069279,119.24981823)
\lineto(469.67469279,119.11781824)
\curveto(469.56269279,118.69381824)(469.41069279,118.22981825)(469.2186928,117.72581825)
\curveto(469.0266928,117.21381826)(468.8346928,116.74181827)(468.6426928,116.30981827)
\lineto(467.86269281,116.30981827)
\curveto(467.97469281,116.76581827)(468.08669281,117.26581826)(468.19869281,117.80981825)
\curveto(468.31869281,118.35381825)(468.40669281,118.83381824)(468.46269281,119.24981823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.06668856,120.60581822)
\lineto(471.06668856,121.5418182)
\lineto(473.97068853,121.5418182)
\lineto(473.97068853,120.60581822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.69069448,117.85781825)
\lineto(475.02669456,117.85781825)
\lineto(475.02669456,118.73381824)
\lineto(477.27069453,121.00181821)
\curveto(477.69469452,121.43381821)(478.05469452,121.8178182)(478.35069451,122.1538182)
\curveto(478.65469451,122.48981819)(478.88269451,122.81781819)(479.0346945,123.13781818)
\curveto(479.1866945,123.45781818)(479.2626945,123.81381818)(479.2626945,124.20581817)
\curveto(479.2626945,124.67781817)(479.1226945,125.03381816)(478.84269451,125.27381816)
\curveto(478.56269451,125.52181815)(478.19869452,125.64581815)(477.75069452,125.64581815)
\curveto(477.32669453,125.64581815)(476.95869453,125.57381815)(476.64669453,125.42981816)
\curveto(476.33469454,125.28581816)(476.01469454,125.08581816)(475.68669455,124.82981816)
\lineto(475.12269455,125.53781815)
\curveto(475.45869455,125.81781815)(475.84269454,126.05381815)(476.27469454,126.24581815)
\curveto(476.71469453,126.44581814)(477.20669453,126.54581814)(477.75069452,126.54581814)
\curveto(478.55069451,126.54581814)(479.1826945,126.34181814)(479.6466945,125.93381815)
\curveto(480.11069449,125.52581815)(480.34269449,124.96981816)(480.34269449,124.26581817)
\curveto(480.34269449,123.81781818)(480.25069449,123.39781818)(480.06669449,123.00581819)
\curveto(479.88269449,122.61381819)(479.6266945,122.2258182)(479.2986945,121.8418182)
\curveto(478.97069451,121.45781821)(478.58669451,121.05381821)(478.14669452,120.62981822)
\lineto(476.35869454,118.86581824)
\lineto(476.35869454,118.81781824)
\lineto(480.69069448,118.81781824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.43470048,121.14581821)
\curveto(484.43470048,120.17781822)(484.29070048,119.24581823)(484.00270048,118.34981825)
\curveto(483.72270049,117.46181826)(483.27870049,116.66581827)(482.6707005,115.96181828)
\lineto(481.68670051,115.96181828)
\curveto(482.23870051,116.71381827)(482.6547005,117.53381826)(482.9347005,118.42181824)
\curveto(483.22270049,119.31781823)(483.36670049,120.22981822)(483.36670049,121.15781821)
\curveto(483.36670049,122.1098182)(483.22270049,123.03781819)(482.9347005,123.94181817)
\curveto(482.6547005,124.84581816)(482.23470051,125.67381815)(481.67470051,126.42581814)
\lineto(482.6707005,126.42581814)
\curveto(483.27870049,125.69781815)(483.72270049,124.87781816)(484.00270048,123.96581817)
\curveto(484.29070048,123.06181819)(484.43470048,122.1218182)(484.43470048,121.14581821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.4136507,29.89093191)
\curveto(453.4136507,30.8669319)(453.55365069,31.80693189)(453.83365069,32.71093188)
\curveto(454.12165069,33.62293186)(454.56965068,34.44293185)(455.17765067,35.17093184)
\lineto(456.17365066,35.17093184)
\curveto(455.61365067,34.41893185)(455.18965067,33.59093186)(454.90165068,32.68693188)
\curveto(454.62165068,31.78293189)(454.48165068,30.8549319)(454.48165068,29.90293191)
\curveto(454.48165068,28.97493192)(454.62165068,28.06293193)(454.90165068,27.16693194)
\curveto(455.18965067,26.27893196)(455.60965067,25.45893197)(456.16165066,24.70693198)
\lineto(455.17765067,24.70693198)
\curveto(454.56965068,25.41093197)(454.12165069,26.20693196)(453.83365069,27.09493195)
\curveto(453.55365069,27.99093193)(453.4136507,28.92293192)(453.4136507,29.89093191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.01364149,29.35093192)
\lineto(457.01364149,30.28693191)
\lineto(459.91764146,30.28693191)
\lineto(459.91764146,29.35093192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.63764742,26.60293195)
\lineto(460.97364749,26.60293195)
\lineto(460.97364749,27.47893194)
\lineto(463.21764746,29.74693191)
\curveto(463.64164745,30.17893191)(464.00164745,30.5629319)(464.29764745,30.8989319)
\curveto(464.60164744,31.23493189)(464.82964744,31.56293189)(464.98164744,31.88293189)
\curveto(465.13364743,32.20293188)(465.20964743,32.55893188)(465.20964743,32.95093187)
\curveto(465.20964743,33.42293187)(465.06964744,33.77893186)(464.78964744,34.01893186)
\curveto(464.50964744,34.26693186)(464.14564745,34.39093185)(463.69764745,34.39093185)
\curveto(463.27364746,34.39093185)(462.90564746,34.31893185)(462.59364747,34.17493186)
\curveto(462.28164747,34.03093186)(461.96164747,33.83093186)(461.63364748,33.57493186)
\lineto(461.06964749,34.28293186)
\curveto(461.40564748,34.56293185)(461.78964748,34.79893185)(462.22164747,34.99093185)
\curveto(462.66164747,35.19093184)(463.15364746,35.29093184)(463.69764745,35.29093184)
\curveto(464.49764744,35.29093184)(465.12964743,35.08693185)(465.59364743,34.67893185)
\curveto(466.05764742,34.27093186)(466.28964742,33.71493186)(466.28964742,33.01093187)
\curveto(466.28964742,32.56293188)(466.19764742,32.14293188)(466.01364742,31.75093189)
\curveto(465.82964743,31.35893189)(465.57364743,30.9709319)(465.24564743,30.5869319)
\curveto(464.91764744,30.20293191)(464.53364744,29.79893191)(464.09364745,29.37493192)
\lineto(462.30564747,27.61093194)
\lineto(462.30564747,27.56293194)
\lineto(466.63764742,27.56293194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.48165342,27.99493193)
\lineto(469.56565342,27.86293194)
\curveto(469.45365342,27.43893194)(469.30165342,26.97493195)(469.10965343,26.47093195)
\curveto(468.91765343,25.95893196)(468.72565343,25.48693197)(468.53365343,25.05493197)
\lineto(467.75365344,25.05493197)
\curveto(467.86565344,25.51093197)(467.97765344,26.01093196)(468.08965344,26.55493195)
\curveto(468.20965344,27.09893195)(468.29765344,27.57893194)(468.35365344,27.99493193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.95764919,29.35093192)
\lineto(470.95764919,30.28693191)
\lineto(473.86164916,30.28693191)
\lineto(473.86164916,29.35093192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.58165511,26.60293195)
\lineto(474.91765519,26.60293195)
\lineto(474.91765519,27.47893194)
\lineto(477.16165516,29.74693191)
\curveto(477.58565515,30.17893191)(477.94565515,30.5629319)(478.24165514,30.8989319)
\curveto(478.54565514,31.23493189)(478.77365514,31.56293189)(478.92565513,31.88293189)
\curveto(479.07765513,32.20293188)(479.15365513,32.55893188)(479.15365513,32.95093187)
\curveto(479.15365513,33.42293187)(479.01365513,33.77893186)(478.73365514,34.01893186)
\curveto(478.45365514,34.26693186)(478.08965515,34.39093185)(477.64165515,34.39093185)
\curveto(477.21765516,34.39093185)(476.84965516,34.31893185)(476.53765516,34.17493186)
\curveto(476.22565517,34.03093186)(475.90565517,33.83093186)(475.57765518,33.57493186)
\lineto(475.01365518,34.28293186)
\curveto(475.34965518,34.56293185)(475.73365517,34.79893185)(476.16565517,34.99093185)
\curveto(476.60565516,35.19093184)(477.09765516,35.29093184)(477.64165515,35.29093184)
\curveto(478.44165514,35.29093184)(479.07365513,35.08693185)(479.53765513,34.67893185)
\curveto(480.00165512,34.27093186)(480.23365512,33.71493186)(480.23365512,33.01093187)
\curveto(480.23365512,32.56293188)(480.14165512,32.14293188)(479.95765512,31.75093189)
\curveto(479.77365512,31.35893189)(479.51765513,30.9709319)(479.18965513,30.5869319)
\curveto(478.86165514,30.20293191)(478.47765514,29.79893191)(478.03765515,29.37493192)
\lineto(476.24965517,27.61093194)
\lineto(476.24965517,27.56293194)
\lineto(480.58165511,27.56293194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.32566111,29.89093191)
\curveto(484.32566111,28.92293192)(484.18166111,27.99093193)(483.89366111,27.09493195)
\curveto(483.61366112,26.20693196)(483.16966112,25.41093197)(482.56166113,24.70693198)
\lineto(481.57766114,24.70693198)
\curveto(482.12966114,25.45893197)(482.54566113,26.27893196)(482.82566113,27.16693194)
\curveto(483.11366112,28.06293193)(483.25766112,28.97493192)(483.25766112,29.90293191)
\curveto(483.25766112,30.8549319)(483.11366112,31.78293189)(482.82566113,32.68693188)
\curveto(482.54566113,33.59093186)(482.12566114,34.41893185)(481.56566114,35.17093184)
\lineto(482.56166113,35.17093184)
\curveto(483.16966112,34.44293185)(483.61366112,33.62293186)(483.89366111,32.71093188)
\curveto(484.18166111,31.80693189)(484.32566111,30.8669319)(484.32566111,29.89093191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.41598425,112.27414843)
\curveto(520.41598425,113.35859012)(520.57153942,114.40303191)(520.88264974,115.40747381)
\curveto(521.20264892,116.42080457)(521.70042544,117.33191336)(522.37597928,118.1408002)
\lineto(523.48264313,118.1408002)
\curveto(522.86042249,117.30524676)(522.38931258,116.3852491)(522.06931339,115.38080721)
\curveto(521.75820307,114.37636531)(521.60264791,113.34525682)(521.60264791,112.28748173)
\curveto(521.60264791,111.25637324)(521.75820307,110.24304248)(522.06931339,109.24748945)
\curveto(522.38931258,108.26082529)(522.85597806,107.34971649)(523.46930983,106.51416306)
\lineto(522.37597928,106.51416306)
\curveto(521.70042544,107.2963833)(521.20264892,108.18082549)(520.88264974,109.16748966)
\curveto(520.57153942,110.16304268)(520.41598425,111.19859561)(520.41598425,112.27414843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.41596394,111.67414996)
\lineto(524.41596394,112.71414731)
\lineto(527.64262241,112.71414731)
\lineto(527.64262241,111.67414996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.53594269,110.78081889)
\lineto(534.14927955,110.78081889)
\lineto(534.14927955,108.62082438)
\lineto(533.01594909,108.62082438)
\lineto(533.01594909,110.78081889)
\lineto(528.45596067,110.78081889)
\lineto(528.45596067,111.78081635)
\lineto(532.93594929,118.1941334)
\lineto(534.14927955,118.1941334)
\lineto(534.14927955,111.83414955)
\lineto(535.53594269,111.83414955)
\closepath
\moveto(533.01594909,111.83414955)
\lineto(533.01594909,114.83414193)
\curveto(533.01594909,115.29636298)(533.02039352,115.6874731)(533.02928239,116.00747228)
\curveto(533.04706012,116.33636034)(533.06483786,116.64747066)(533.08261559,116.94080325)
\lineto(533.02928239,116.94080325)
\curveto(532.95817146,116.77191479)(532.8692828,116.58969303)(532.7626164,116.39413797)
\curveto(532.65595,116.19858291)(532.55372804,116.03413888)(532.45595051,115.90080589)
\lineto(529.60262443,111.83414955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.26927536,110.16748712)
\lineto(538.36260846,110.02082082)
\curveto(538.23816433,109.54971091)(538.06927587,109.03415666)(537.85594308,108.47415808)
\curveto(537.64261029,107.90527064)(537.42927749,107.38082753)(537.2159447,106.90082875)
\lineto(536.34928024,106.90082875)
\curveto(536.47372437,107.40749413)(536.59816849,107.96304827)(536.72261262,108.56749118)
\curveto(536.85594562,109.17193409)(536.95372315,109.70526607)(537.01594521,110.16748712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.90926633,111.67414996)
\lineto(539.90926633,112.71414731)
\lineto(543.1359248,112.71414731)
\lineto(543.1359248,111.67414996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.60257926,108.62082438)
\lineto(544.30926191,108.62082438)
\lineto(544.30926191,109.59415524)
\lineto(546.80258891,112.11414884)
\curveto(547.27369882,112.59414762)(547.67369781,113.0208132)(548.00258586,113.39414559)
\curveto(548.34036278,113.76747797)(548.59369547,114.13192149)(548.76258393,114.48747614)
\curveto(548.93147239,114.8430308)(549.01591662,115.23858535)(549.01591662,115.6741398)
\curveto(549.01591662,116.19858291)(548.86036146,116.59413746)(548.54925114,116.86080345)
\curveto(548.23814082,117.1363583)(547.8336974,117.27413573)(547.33592089,117.27413573)
\curveto(546.86481097,117.27413573)(546.45592312,117.19413594)(546.10925734,117.03413634)
\curveto(545.76259155,116.87413675)(545.4070369,116.65191509)(545.04259338,116.36747137)
\lineto(544.4159283,117.15413604)
\curveto(544.78926069,117.46524636)(545.21592627,117.72746791)(545.69592505,117.94080071)
\curveto(546.1848127,118.16302236)(546.73147798,118.27413319)(547.33592089,118.27413319)
\curveto(548.22480752,118.27413319)(548.92702796,118.0474671)(549.4425822,117.59413492)
\curveto(549.95813645,117.14080274)(550.21591357,116.52302653)(550.21591357,115.74080629)
\curveto(550.21591357,115.24302978)(550.11369161,114.7763643)(549.90924768,114.34080985)
\curveto(549.70480376,113.9052554)(549.42036004,113.47414538)(549.05591652,113.0474798)
\curveto(548.691473,112.62081422)(548.26480742,112.17192647)(547.77591977,111.70081655)
\lineto(545.78925815,109.74082153)
\lineto(545.78925815,109.68748833)
\lineto(550.60257926,109.68748833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.76257497,112.27414843)
\curveto(554.76257497,111.19859561)(554.60257538,110.16304268)(554.28257619,109.16748966)
\curveto(553.97146587,108.18082549)(553.47813379,107.2963833)(552.80257995,106.51416306)
\lineto(551.70924939,106.51416306)
\curveto(552.32258117,107.34971649)(552.78480222,108.26082529)(553.09591254,109.24748945)
\curveto(553.41591172,110.24304248)(553.57591132,111.25637324)(553.57591132,112.28748173)
\curveto(553.57591132,113.34525682)(553.41591172,114.37636531)(553.09591254,115.38080721)
\curveto(552.78480222,116.3852491)(552.31813673,117.30524676)(551.69591609,118.1408002)
\lineto(552.80257995,118.1408002)
\curveto(553.47813379,117.33191336)(553.97146587,116.42080457)(554.28257619,115.40747381)
\curveto(554.60257538,114.40303191)(554.76257497,113.35859012)(554.76257497,112.27414843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.4644,27.7409289)
\curveto(307.4644,28.82537059)(307.61995516,29.86981239)(307.93106548,30.87425428)
\curveto(308.25106467,31.88758504)(308.74884119,32.79869384)(309.42439502,33.60758067)
\lineto(310.53105888,33.60758067)
\curveto(309.90883824,32.77202724)(309.43772832,31.85202957)(309.11772914,30.84758768)
\curveto(308.80661882,29.84314579)(308.65106366,28.81203729)(308.65106366,27.7542622)
\curveto(308.65106366,26.72315371)(308.80661882,25.70982295)(309.11772914,24.71426992)
\curveto(309.43772832,23.72760576)(309.90439381,22.81649697)(310.51772558,21.98094353)
\lineto(309.42439502,21.98094353)
\curveto(308.74884119,22.76316377)(308.25106467,23.64760597)(307.93106548,24.63427013)
\curveto(307.61995516,25.62982315)(307.4644,26.66537608)(307.4644,27.7409289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.46437969,27.14093043)
\lineto(311.46437969,28.18092779)
\lineto(314.69103816,28.18092779)
\lineto(314.69103816,27.14093043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.15769286,24.08760485)
\lineto(315.86437551,24.08760485)
\lineto(315.86437551,25.06093571)
\lineto(318.35770251,27.58092931)
\curveto(318.82881242,28.06092809)(319.22881141,28.48759367)(319.55769946,28.86092606)
\curveto(319.89547638,29.23425844)(320.14880907,29.59870196)(320.31769753,29.95425662)
\curveto(320.48658599,30.30981127)(320.57103022,30.70536582)(320.57103022,31.14092027)
\curveto(320.57103022,31.66536338)(320.41547506,32.06091793)(320.10436474,32.32758392)
\curveto(319.79325442,32.60313878)(319.388811,32.7409162)(318.89103449,32.7409162)
\curveto(318.41992457,32.7409162)(318.01103672,32.66091641)(317.66437093,32.50091681)
\curveto(317.31770515,32.34091722)(316.9621505,32.11869556)(316.59770698,31.83425184)
\lineto(315.9710419,32.62091651)
\curveto(316.34437429,32.93202683)(316.77103987,33.19424839)(317.25103865,33.40758118)
\curveto(317.7399263,33.62980284)(318.28659158,33.74091366)(318.89103449,33.74091366)
\curveto(319.77992112,33.74091366)(320.48214156,33.51424757)(320.9976958,33.06091539)
\curveto(321.51325005,32.60758321)(321.77102717,31.989807)(321.77102717,31.20758677)
\curveto(321.77102717,30.70981025)(321.66880521,30.24314477)(321.46436128,29.80759032)
\curveto(321.25991736,29.37203587)(320.97547364,28.94092586)(320.61103012,28.51426027)
\curveto(320.2465866,28.08759469)(319.81992102,27.63870694)(319.33103337,27.16759703)
\lineto(317.34437175,25.207602)
\lineto(317.34437175,25.15426881)
\lineto(322.15769286,25.15426881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.31769111,25.63426759)
\lineto(325.4110242,25.48760129)
\curveto(325.28658008,25.01649138)(325.11769162,24.50093713)(324.90435882,23.94093856)
\curveto(324.69102603,23.37205111)(324.47769324,22.847608)(324.26436045,22.36760922)
\lineto(323.39769598,22.36760922)
\curveto(323.52214011,22.8742746)(323.64658424,23.42982874)(323.77102837,24.03427165)
\curveto(323.90436136,24.63871456)(324.00213889,25.17204654)(324.06436096,25.63426759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.95768208,27.14093043)
\lineto(326.95768208,28.18092779)
\lineto(330.18434055,28.18092779)
\lineto(330.18434055,27.14093043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.07766059,26.24759936)
\lineto(336.69099744,26.24759936)
\lineto(336.69099744,24.08760485)
\lineto(335.55766699,24.08760485)
\lineto(335.55766699,26.24759936)
\lineto(330.99767857,26.24759936)
\lineto(330.99767857,27.24759682)
\lineto(335.47766719,33.66091387)
\lineto(336.69099744,33.66091387)
\lineto(336.69099744,27.30093002)
\lineto(338.07766059,27.30093002)
\closepath
\moveto(335.55766699,27.30093002)
\lineto(335.55766699,30.3009224)
\curveto(335.55766699,30.76314345)(335.56211142,31.15425357)(335.57100029,31.47425276)
\curveto(335.58877802,31.80314081)(335.60655575,32.11425113)(335.62433349,32.40758372)
\lineto(335.57100029,32.40758372)
\curveto(335.49988936,32.23869526)(335.41100069,32.0564735)(335.3043343,31.86091844)
\curveto(335.1976679,31.66536338)(335.09544594,31.50091935)(334.99766841,31.36758636)
\lineto(332.14434232,27.30093002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.81099072,27.7409289)
\curveto(341.81099072,26.66537608)(341.65099113,25.62982315)(341.33099194,24.63427013)
\curveto(341.01988162,23.64760597)(340.52654954,22.76316377)(339.8509957,21.98094353)
\lineto(338.75766514,21.98094353)
\curveto(339.37099692,22.81649697)(339.83321796,23.72760576)(340.14432829,24.71426992)
\curveto(340.46432747,25.70982295)(340.62432707,26.72315371)(340.62432707,27.7542622)
\curveto(340.62432707,28.81203729)(340.46432747,29.84314579)(340.14432829,30.84758768)
\curveto(339.83321796,31.85202957)(339.36655248,32.77202724)(338.74433184,33.60758067)
\lineto(339.8509957,33.60758067)
\curveto(340.52654954,32.79869384)(341.01988162,31.88758504)(341.33099194,30.87425428)
\curveto(341.65099113,29.86981239)(341.81099072,28.82537059)(341.81099072,27.7409289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.28175307,74.66451946)
\curveto(284.28175307,75.74896115)(284.43730823,76.79340294)(284.74841856,77.79784483)
\curveto(285.06841774,78.81117559)(285.56619426,79.72228439)(286.2417481,80.53117122)
\lineto(287.34841195,80.53117122)
\curveto(286.72619131,79.69561779)(286.2550814,78.77562012)(285.93508221,77.77117823)
\curveto(285.62397189,76.76673634)(285.46841673,75.73562785)(285.46841673,74.67785275)
\curveto(285.46841673,73.64674426)(285.62397189,72.6334135)(285.93508221,71.63786048)
\curveto(286.2550814,70.65119631)(286.72174688,69.74008752)(287.33507865,68.90453408)
\lineto(286.2417481,68.90453408)
\curveto(285.56619426,69.68675432)(285.06841774,70.57119652)(284.74841856,71.55786068)
\curveto(284.43730823,72.55341371)(284.28175307,73.58896663)(284.28175307,74.66451946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.28173276,74.06452098)
\lineto(288.28173276,75.10451834)
\lineto(291.50839123,75.10451834)
\lineto(291.50839123,74.06452098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.40171151,73.17118991)
\lineto(298.01504836,73.17118991)
\lineto(298.01504836,71.0111954)
\lineto(296.88171791,71.0111954)
\lineto(296.88171791,73.17118991)
\lineto(292.32172949,73.17118991)
\lineto(292.32172949,74.17118737)
\lineto(296.80171811,80.58450442)
\lineto(298.01504836,80.58450442)
\lineto(298.01504836,74.22452057)
\lineto(299.40171151,74.22452057)
\closepath
\moveto(296.88171791,74.22452057)
\lineto(296.88171791,77.22451295)
\curveto(296.88171791,77.686734)(296.88616234,78.07784412)(296.89505121,78.39784331)
\curveto(296.91282894,78.72673136)(296.93060667,79.03784168)(296.94838441,79.33117427)
\lineto(296.89505121,79.33117427)
\curveto(296.82394028,79.16228581)(296.73505162,78.98006405)(296.62838522,78.78450899)
\curveto(296.52171882,78.58895393)(296.41949686,78.42450991)(296.32171933,78.29117691)
\lineto(293.46839325,74.22452057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.13504418,72.55785814)
\lineto(302.22837728,72.41119184)
\curveto(302.10393315,71.94008193)(301.93504469,71.42452768)(301.7217119,70.86452911)
\curveto(301.5083791,70.29564166)(301.29504631,69.77119855)(301.08171352,69.29119977)
\lineto(300.21504906,69.29119977)
\curveto(300.33949318,69.79786515)(300.46393731,70.35341929)(300.58838144,70.9578622)
\curveto(300.72171444,71.56230511)(300.81949196,72.09563709)(300.88171403,72.55785814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.77503515,74.06452098)
\lineto(303.77503515,75.10451834)
\lineto(307.00169362,75.10451834)
\lineto(307.00169362,74.06452098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.3350227,80.66450422)
\curveto(312.17057613,80.66450422)(312.85501884,80.46894916)(313.38835082,80.07783904)
\curveto(313.9216828,79.68672892)(314.18834879,79.12228591)(314.18834879,78.38451001)
\curveto(314.18834879,78.00228876)(314.10390456,77.66895627)(313.9350161,77.38451255)
\curveto(313.7750165,77.10006882)(313.55723928,76.84673613)(313.28168442,76.62451448)
\curveto(313.00612957,76.41118169)(312.70390811,76.22007106)(312.37502006,76.0511826)
\curveto(312.76613018,75.85562754)(313.12168483,75.64229475)(313.44168402,75.41118423)
\curveto(313.7616832,75.1800737)(314.01501589,74.90896328)(314.20168209,74.59785296)
\curveto(314.39723715,74.28674264)(314.49501468,73.91341025)(314.49501468,73.4778558)
\curveto(314.49501468,72.67785783)(314.21057095,72.04230389)(313.64168351,71.57119398)
\curveto(313.07279607,71.10897293)(312.31724243,70.87786241)(311.3750226,70.87786241)
\curveto(310.34391411,70.87786241)(309.55280501,71.10008406)(309.00169529,71.54452738)
\curveto(308.45947445,71.99785956)(308.18836403,72.62896907)(308.18836403,73.4378559)
\curveto(308.18836403,73.86452149)(308.27725269,74.23785387)(308.45503002,74.55785306)
\curveto(308.64169621,74.88674111)(308.88614003,75.1667404)(309.18836149,75.39785093)
\curveto(309.49058294,75.62896145)(309.81502656,75.82451651)(310.16169235,75.9845161)
\curveto(309.69058243,76.25118209)(309.29502788,76.57118128)(308.9750287,76.94451366)
\curveto(308.65502951,77.32673492)(308.49502991,77.81117813)(308.49502991,78.39784331)
\curveto(308.49502991,78.87784209)(308.61947404,79.28672994)(308.8683623,79.62450686)
\curveto(309.11725056,79.96228378)(309.45502748,80.2200609)(309.88169306,80.39783823)
\curveto(310.30835864,80.57561555)(310.79280186,80.66450422)(311.3350227,80.66450422)
\closepath
\moveto(311.3216894,79.71783995)
\curveto(310.82391289,79.71783995)(310.41946947,79.59784026)(310.10835915,79.35784087)
\curveto(309.79724883,79.12673034)(309.64169367,78.78895342)(309.64169367,78.34451011)
\curveto(309.64169367,78.01562205)(309.71724903,77.7400672)(309.86835976,77.51784554)
\curveto(310.02835935,77.29562388)(310.24169214,77.10451326)(310.50835813,76.94451366)
\curveto(310.77502412,76.79340294)(311.06835671,76.64673664)(311.3883559,76.50451478)
\curveto(311.85057695,76.70006984)(312.23724263,76.9356248)(312.54835295,77.21117965)
\curveto(312.86835214,77.48673451)(313.02835173,77.86451133)(313.02835173,78.34451011)
\curveto(313.02835173,78.78895342)(312.87279657,79.12673034)(312.56168625,79.35784087)
\curveto(312.25057593,79.59784026)(311.83724365,79.71783995)(311.3216894,79.71783995)
\closepath
\moveto(309.33502778,73.4245226)
\curveto(309.33502778,72.96230156)(309.49947181,72.57563587)(309.82835986,72.26452555)
\curveto(310.15724791,71.9623041)(310.66391329,71.81119337)(311.348356,71.81119337)
\curveto(311.99724324,71.81119337)(312.49057532,71.9623041)(312.82835224,72.26452555)
\curveto(313.17501803,72.57563587)(313.34835092,72.97563486)(313.34835092,73.4645225)
\curveto(313.34835092,73.92674355)(313.16612916,74.3089648)(312.80168564,74.61118626)
\curveto(312.43724212,74.92229658)(311.95279891,75.193407)(311.348356,75.42451752)
\lineto(311.13502321,75.50451732)
\curveto(310.54835803,75.2467402)(310.09947028,74.95785204)(309.78835996,74.63785286)
\curveto(309.48613851,74.31785367)(309.33502778,73.91341025)(309.33502778,73.4245226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.62834379,74.66451946)
\curveto(318.62834379,73.58896663)(318.4683442,72.55341371)(318.14834501,71.55786068)
\curveto(317.83723469,70.57119652)(317.34390261,69.68675432)(316.66834877,68.90453408)
\lineto(315.57501821,68.90453408)
\curveto(316.18834999,69.74008752)(316.65057103,70.65119631)(316.96168136,71.63786048)
\curveto(317.28168054,72.6334135)(317.44168014,73.64674426)(317.44168014,74.67785275)
\curveto(317.44168014,75.73562785)(317.28168054,76.76673634)(316.96168136,77.77117823)
\curveto(316.65057103,78.77562012)(316.18390555,79.69561779)(315.56168491,80.53117122)
\lineto(316.66834877,80.53117122)
\curveto(317.34390261,79.72228439)(317.83723469,78.81117559)(318.14834501,77.79784483)
\curveto(318.4683442,76.79340294)(318.62834379,75.74896115)(318.62834379,74.66451946)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.42819977,82.90939335)
\lineto(270.263816,82.90939335)
\lineto(270.263816,70.32898074)
\lineto(236.42819977,70.32898074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.5168926,76.11031725)
\curveto(236.5168926,77.19475894)(236.67244776,78.23920073)(236.98355808,79.24364263)
\curveto(237.30355727,80.25697339)(237.80133378,81.16808218)(238.47688762,81.97696902)
\lineto(239.58355148,81.97696902)
\curveto(238.96133084,81.14141558)(238.49022092,80.22141792)(238.17022174,79.21697603)
\curveto(237.85911141,78.21253413)(237.70355625,77.18142564)(237.70355625,76.12365055)
\curveto(237.70355625,75.09254206)(237.85911141,74.0792113)(238.17022174,73.08365827)
\curveto(238.49022092,72.09699411)(238.9568864,71.18588531)(239.57021818,70.35033188)
\lineto(238.47688762,70.35033188)
\curveto(237.80133378,71.13255212)(237.30355727,72.01699431)(236.98355808,73.00365847)
\curveto(236.67244776,73.9992115)(236.5168926,75.03476443)(236.5168926,76.11031725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.51687229,75.51031877)
\lineto(240.51687229,76.55031613)
\lineto(243.74353076,76.55031613)
\lineto(243.74353076,75.51031877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.21018545,72.4569932)
\lineto(244.9168681,72.4569932)
\lineto(244.9168681,73.43032406)
\lineto(247.41019511,75.95031766)
\curveto(247.88130502,76.43031644)(248.281304,76.85698202)(248.61019206,77.23031441)
\curveto(248.94796898,77.60364679)(249.20130167,77.96809031)(249.37019013,78.32364496)
\curveto(249.53907859,78.67919961)(249.62352282,79.07475417)(249.62352282,79.51030861)
\curveto(249.62352282,80.03475173)(249.46796766,80.43030628)(249.15685734,80.69697227)
\curveto(248.84574701,80.97252712)(248.4413036,81.11030455)(247.94352708,81.11030455)
\curveto(247.47241717,81.11030455)(247.06352932,81.03030475)(246.71686353,80.87030516)
\curveto(246.37019775,80.71030557)(246.01464309,80.48808391)(245.65019958,80.20364019)
\lineto(245.0235345,80.99030486)
\curveto(245.39686689,81.30141518)(245.82353247,81.56363673)(246.30353125,81.77696952)
\curveto(246.7924189,81.99919118)(247.33908417,82.11030201)(247.94352708,82.11030201)
\curveto(248.83241372,82.11030201)(249.53463415,81.88363592)(250.0501884,81.43030374)
\curveto(250.56574265,80.97697156)(250.82351977,80.35919535)(250.82351977,79.57697511)
\curveto(250.82351977,79.0791986)(250.72129781,78.61253312)(250.51685388,78.17697867)
\curveto(250.31240996,77.74142422)(250.02796623,77.3103142)(249.66352272,76.88364862)
\curveto(249.2990792,76.45698304)(248.87241361,76.00809529)(248.38352597,75.53698537)
\lineto(246.39686435,73.57699035)
\lineto(246.39686435,73.52365715)
\lineto(251.21018545,73.52365715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.37018371,74.00365593)
\lineto(254.4635168,73.85698964)
\curveto(254.33907267,73.38587973)(254.17018421,72.87032548)(253.95685142,72.3103269)
\curveto(253.74351863,71.74143946)(253.53018584,71.21699635)(253.31685305,70.73699756)
\lineto(252.45018858,70.73699756)
\curveto(252.57463271,71.24366294)(252.69907684,71.79921709)(252.82352097,72.40366)
\curveto(252.95685396,73.00810291)(253.05463149,73.54143489)(253.11685356,74.00365593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.01017467,75.51031877)
\lineto(256.01017467,76.55031613)
\lineto(259.23683315,76.55031613)
\lineto(259.23683315,75.51031877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.50350335,76.52364953)
\curveto(260.50350335,77.20809224)(260.56128098,77.87920165)(260.67683624,78.53697775)
\curveto(260.80128037,79.20364273)(261.0190576,79.8036412)(261.33016792,80.33697318)
\curveto(261.65016711,80.87919403)(262.09461042,81.31030404)(262.66349786,81.63030323)
\curveto(263.23238531,81.95030242)(263.96571678,82.11030201)(264.86349228,82.11030201)
\curveto(265.05015847,82.11030201)(265.25460239,82.10141315)(265.47682405,82.08363541)
\curveto(265.70793458,82.06585768)(265.89460077,82.03474665)(266.03682263,81.99030232)
\lineto(266.03682263,80.99030486)
\curveto(265.87682304,81.04363805)(265.69460128,81.08363795)(265.49015735,81.11030455)
\curveto(265.28571343,81.13697115)(265.08571393,81.15030445)(264.89015888,81.15030445)
\curveto(264.2768271,81.15030445)(263.76571729,81.04808249)(263.35682944,80.84363856)
\curveto(262.94794159,80.63919464)(262.62349797,80.35919535)(262.38349858,80.0036407)
\curveto(262.15238805,79.64808604)(261.98349959,79.23919819)(261.8768332,78.77697714)
\curveto(261.7701668,78.3147561)(261.7035003,77.82142402)(261.6768337,77.2969809)
\lineto(261.7568335,77.2969809)
\curveto(261.96127743,77.60809122)(262.24572115,77.87031278)(262.61016467,78.08364557)
\curveto(262.97460819,78.30586723)(263.44127367,78.41697806)(264.01016111,78.41697806)
\curveto(264.83682568,78.41697806)(265.50349065,78.16364537)(266.01015603,77.65697999)
\curveto(266.51682141,77.15920348)(266.7701541,76.44809417)(266.7701541,75.52365207)
\curveto(266.7701541,74.52809905)(266.49459925,73.74587881)(265.94348953,73.17699137)
\curveto(265.40126869,72.60810392)(264.66793722,72.3236602)(263.74349512,72.3236602)
\curveto(263.13905221,72.3236602)(262.59238693,72.47477093)(262.10349929,72.77699238)
\curveto(261.61461164,73.07921384)(261.22350152,73.54143489)(260.93016893,74.16365553)
\curveto(260.64572521,74.78587617)(260.50350335,75.57254084)(260.50350335,76.52364953)
\closepath
\moveto(263.73016182,73.31032436)
\curveto(264.2901604,73.31032436)(264.74349258,73.48810169)(265.09015837,73.84365634)
\curveto(265.43682415,74.20809986)(265.61015705,74.76809844)(265.61015705,75.52365207)
\curveto(265.61015705,76.12809498)(265.45460189,76.60809376)(265.14349157,76.96364842)
\curveto(264.84127011,77.31920307)(264.3834935,77.4969804)(263.77016172,77.4969804)
\curveto(263.352385,77.4969804)(262.98794149,77.40809173)(262.67683116,77.23031441)
\curveto(262.36572084,77.06142595)(262.12127702,76.83920429)(261.94349969,76.56364943)
\curveto(261.77461123,76.29698344)(261.690167,76.02587302)(261.690167,75.75031816)
\curveto(261.690167,75.36809691)(261.76572237,74.98587566)(261.91683309,74.60365441)
\curveto(262.06794382,74.23032203)(262.29460991,73.9192117)(262.59683137,73.67032345)
\curveto(262.89905282,73.43032406)(263.27682964,73.31032436)(263.73016182,73.31032436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.86348332,76.11031725)
\curveto(270.86348332,75.03476443)(270.70348372,73.9992115)(270.38348454,73.00365847)
\curveto(270.07237422,72.01699431)(269.57904213,71.13255212)(268.9034883,70.35033188)
\lineto(267.81015774,70.35033188)
\curveto(268.42348951,71.18588531)(268.88571056,72.09699411)(269.19682088,73.08365827)
\curveto(269.51682007,74.0792113)(269.67681966,75.09254206)(269.67681966,76.12365055)
\curveto(269.67681966,77.18142564)(269.51682007,78.21253413)(269.19682088,79.21697603)
\curveto(268.88571056,80.22141792)(268.41904508,81.14141558)(267.79682444,81.97696902)
\lineto(268.9034883,81.97696902)
\curveto(269.57904213,81.16808218)(270.07237422,80.25697339)(270.38348454,79.24364263)
\curveto(270.70348372,78.23920073)(270.86348332,77.19475894)(270.86348332,76.11031725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.3487515,30.13755001)
\curveto(147.3487515,31.2219917)(147.50430666,32.26643349)(147.81541698,33.27087538)
\curveto(148.13541617,34.28420614)(148.63319268,35.19531494)(149.30874652,36.00420177)
\lineto(150.41541038,36.00420177)
\curveto(149.79318973,35.16864834)(149.32207982,34.24865068)(149.00208063,33.24420878)
\curveto(148.69097031,32.23976689)(148.53541515,31.2086584)(148.53541515,30.15088331)
\curveto(148.53541515,29.11977481)(148.69097031,28.10644405)(149.00208063,27.11089103)
\curveto(149.32207982,26.12422687)(149.7887453,25.21311807)(150.40207708,24.37756464)
\lineto(149.30874652,24.37756464)
\curveto(148.63319268,25.15978487)(148.13541617,26.04422707)(147.81541698,27.03089123)
\curveto(147.50430666,28.02644426)(147.3487515,29.06199718)(147.3487515,30.13755001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.34873118,29.53755153)
\lineto(151.34873118,30.57754889)
\lineto(154.57538965,30.57754889)
\lineto(154.57538965,29.53755153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.04204435,26.48422595)
\lineto(155.748727,26.48422595)
\lineto(155.748727,27.45755681)
\lineto(158.242054,29.97755041)
\curveto(158.71316392,30.45754919)(159.1131629,30.88421478)(159.44205095,31.25754716)
\curveto(159.77982787,31.63087955)(160.03316056,31.99532307)(160.20204902,32.35087772)
\curveto(160.37093748,32.70643237)(160.45538171,33.10198692)(160.45538171,33.53754137)
\curveto(160.45538171,34.06198448)(160.29982655,34.45753903)(159.98871623,34.72420502)
\curveto(159.67760591,34.99975988)(159.27316249,35.13753731)(158.77538598,35.13753731)
\curveto(158.30427607,35.13753731)(157.89538822,35.05753751)(157.54872243,34.89753792)
\curveto(157.20205664,34.73753832)(156.84650199,34.51531667)(156.48205847,34.23087294)
\lineto(155.8553934,35.01753761)
\curveto(156.22872578,35.32864793)(156.65539137,35.59086949)(157.13539015,35.80420228)
\curveto(157.62427779,36.02642394)(158.17094307,36.13753477)(158.77538598,36.13753477)
\curveto(159.66427261,36.13753477)(160.36649305,35.91086868)(160.8820473,35.45753649)
\curveto(161.39760154,35.00420431)(161.65537867,34.3864281)(161.65537867,33.60420787)
\curveto(161.65537867,33.10643135)(161.5531567,32.63976587)(161.34871278,32.20421142)
\curveto(161.14426885,31.76865697)(160.85982513,31.33754696)(160.49538161,30.91088138)
\curveto(160.13093809,30.48421579)(159.70427251,30.03532804)(159.21538486,29.56421813)
\lineto(157.22872324,27.60422311)
\lineto(157.22872324,27.55088991)
\lineto(162.04204435,27.55088991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.2020426,28.03088869)
\lineto(165.2953757,27.8842224)
\curveto(165.17093157,27.41311248)(165.00204311,26.89755824)(164.78871032,26.33755966)
\curveto(164.57537753,25.76867221)(164.36204474,25.2442291)(164.14871195,24.76423032)
\lineto(163.28204748,24.76423032)
\curveto(163.40649161,25.2708957)(163.53093574,25.82644984)(163.65537987,26.43089275)
\curveto(163.78871286,27.03533566)(163.88649039,27.56866764)(163.94871245,28.03088869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.84203357,29.53755153)
\lineto(166.84203357,30.57754889)
\lineto(170.06869204,30.57754889)
\lineto(170.06869204,29.53755153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.33535209,26.48422595)
\lineto(174.18868833,26.48422595)
\lineto(174.18868833,33.13754239)
\curveto(174.18868833,33.51976364)(174.19313277,33.82642953)(174.20202163,34.05754005)
\curveto(174.2109105,34.28865057)(174.2242438,34.52864996)(174.24202153,34.77753822)
\curveto(174.09979967,34.63531636)(173.96646668,34.51531667)(173.84202255,34.41753914)
\curveto(173.72646729,34.31976161)(173.58424543,34.19531748)(173.41535697,34.04420675)
\lineto(172.40202621,33.21754218)
\lineto(171.78869443,34.00420685)
\lineto(174.36202123,36.00420177)
\lineto(175.33535209,36.00420177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.20199998,31.25754716)
\curveto(185.20199998,30.22643867)(185.09533358,29.3464409)(184.88200079,28.61755387)
\curveto(184.668668,27.88866683)(184.32644664,27.32866825)(183.85533673,26.93755813)
\curveto(183.39311568,26.54644802)(182.78422834,26.35089296)(182.0286747,26.35089296)
\curveto(180.95312188,26.35089296)(180.15756834,26.78200297)(179.6420141,27.64422301)
\curveto(179.13534872,28.5153319)(178.88201603,29.71977329)(178.88201603,31.25754716)
\curveto(178.88201603,32.28865565)(178.98423799,33.16865342)(179.18868191,33.89754046)
\curveto(179.40201471,34.62642749)(179.73979163,35.18198164)(180.20201267,35.56420289)
\curveto(180.66423372,35.95531301)(181.27312106,36.15086807)(182.0286747,36.15086807)
\curveto(183.09533866,36.15086807)(183.89089219,35.71975805)(184.41533531,34.85753802)
\curveto(184.93977842,34.00420685)(185.20199998,32.8042099)(185.20199998,31.25754716)
\closepath
\moveto(180.05534638,31.25754716)
\curveto(180.05534638,29.95088381)(180.20201267,28.97310852)(180.49534526,28.32422128)
\curveto(180.79756672,27.67533404)(181.30867653,27.35089042)(182.0286747,27.35089042)
\curveto(182.73978401,27.35089042)(183.24644939,27.6708896)(183.54867084,28.31088798)
\curveto(183.85978116,28.95977522)(184.01533632,29.94199495)(184.01533632,31.25754716)
\curveto(184.01533632,32.55532164)(183.85978116,33.5286525)(183.54867084,34.17753975)
\curveto(183.24644939,34.82642699)(182.73978401,35.15087061)(182.0286747,35.15087061)
\curveto(181.30867653,35.15087061)(180.79756672,34.82642699)(180.49534526,34.17753975)
\curveto(180.20201267,33.5286525)(180.05534638,32.55532164)(180.05534638,31.25754716)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.3219977,30.13755001)
\curveto(189.3219977,29.06199718)(189.1619981,28.02644426)(188.84199892,27.03089123)
\curveto(188.5308886,26.04422707)(188.03755652,25.15978487)(187.36200268,24.37756464)
\lineto(186.26867212,24.37756464)
\curveto(186.88200389,25.21311807)(187.34422494,26.12422687)(187.65533526,27.11089103)
\curveto(187.97533445,28.10644405)(188.13533404,29.11977481)(188.13533404,30.15088331)
\curveto(188.13533404,31.2086584)(187.97533445,32.23976689)(187.65533526,33.24420878)
\curveto(187.34422494,34.24865068)(186.87755946,35.16864834)(186.25533882,36.00420177)
\lineto(187.36200268,36.00420177)
\curveto(188.03755652,35.19531494)(188.5308886,34.28420614)(188.84199892,33.27087538)
\curveto(189.1619981,32.26643349)(189.3219977,31.2219917)(189.3219977,30.13755001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.48905764,85.38445016)
\curveto(61.48905764,86.46889185)(61.6446128,87.51333365)(61.95572312,88.51777554)
\curveto(62.27572231,89.5311063)(62.77349882,90.4422151)(63.44905266,91.25110193)
\lineto(64.55571652,91.25110193)
\curveto(63.93349588,90.4155485)(63.46238596,89.49555083)(63.14238677,88.49110894)
\curveto(62.83127645,87.48666705)(62.67572129,86.45555855)(62.67572129,85.39778346)
\curveto(62.67572129,84.36667497)(62.83127645,83.35334421)(63.14238677,82.35779118)
\curveto(63.46238596,81.37112702)(63.92905144,80.46001823)(64.54238322,79.62446479)
\lineto(63.44905266,79.62446479)
\curveto(62.77349882,80.40668503)(62.27572231,81.29112723)(61.95572312,82.27779139)
\curveto(61.6446128,83.27334441)(61.48905764,84.30889734)(61.48905764,85.38445016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.48903732,84.78445169)
\lineto(65.48903732,85.82444905)
\lineto(68.7156958,85.82444905)
\lineto(68.7156958,84.78445169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.60901608,83.89112062)
\lineto(75.22235293,83.89112062)
\lineto(75.22235293,81.73112611)
\lineto(74.08902248,81.73112611)
\lineto(74.08902248,83.89112062)
\lineto(69.52903406,83.89112062)
\lineto(69.52903406,84.89111808)
\lineto(74.00902268,91.30443513)
\lineto(75.22235293,91.30443513)
\lineto(75.22235293,84.94445128)
\lineto(76.60901608,84.94445128)
\closepath
\moveto(74.08902248,84.94445128)
\lineto(74.08902248,87.94444366)
\curveto(74.08902248,88.40666471)(74.09346691,88.79777483)(74.10235578,89.11777402)
\curveto(74.12013351,89.44666207)(74.13791124,89.75777239)(74.15568897,90.05110498)
\lineto(74.10235578,90.05110498)
\curveto(74.03124485,89.88221652)(73.94235618,89.69999476)(73.83568979,89.5044397)
\curveto(73.72902339,89.30888464)(73.62680143,89.14444061)(73.5290239,89.01110762)
\lineto(70.67569781,84.94445128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.34234875,83.27778885)
\lineto(79.43568184,83.13112255)
\curveto(79.31123771,82.66001264)(79.14234925,82.14445839)(78.92901646,81.58445982)
\curveto(78.71568367,81.01557237)(78.50235088,80.49112926)(78.28901809,80.01113048)
\lineto(77.42235362,80.01113048)
\curveto(77.54679775,80.51779586)(77.67124188,81.07335)(77.79568601,81.67779291)
\curveto(77.929019,82.28223582)(78.02679653,82.8155678)(78.0890186,83.27778885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.98233971,84.78445169)
\lineto(80.98233971,85.82444905)
\lineto(84.20899818,85.82444905)
\lineto(84.20899818,84.78445169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.47565823,81.73112611)
\lineto(88.32899448,81.73112611)
\lineto(88.32899448,88.38444254)
\curveto(88.32899448,88.7666638)(88.33343891,89.07332968)(88.34232778,89.30444021)
\curveto(88.35121664,89.53555073)(88.36454994,89.77555012)(88.38232767,90.02443838)
\curveto(88.24010581,89.88221652)(88.10677282,89.76221682)(87.98232869,89.66443929)
\curveto(87.86677343,89.56666176)(87.72455157,89.44221764)(87.55566311,89.29110691)
\lineto(86.54233235,88.46444234)
\lineto(85.92900057,89.25110701)
\lineto(88.50232737,91.25110193)
\lineto(89.47565823,91.25110193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.7289718,83.89112062)
\lineto(98.34230866,83.89112062)
\lineto(98.34230866,81.73112611)
\lineto(97.2089782,81.73112611)
\lineto(97.2089782,83.89112062)
\lineto(92.64898978,83.89112062)
\lineto(92.64898978,84.89111808)
\lineto(97.1289784,91.30443513)
\lineto(98.34230866,91.30443513)
\lineto(98.34230866,84.94445128)
\lineto(99.7289718,84.94445128)
\closepath
\moveto(97.2089782,84.94445128)
\lineto(97.2089782,87.94444366)
\curveto(97.2089782,88.40666471)(97.21342263,88.79777483)(97.2223115,89.11777402)
\curveto(97.24008923,89.44666207)(97.25786697,89.75777239)(97.2756447,90.05110498)
\lineto(97.2223115,90.05110498)
\curveto(97.15120057,89.88221652)(97.06231191,89.69999476)(96.95564551,89.5044397)
\curveto(96.84897912,89.30888464)(96.74675715,89.14444061)(96.64897962,89.01110762)
\lineto(93.79565354,84.94445128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.46230384,85.38445016)
\curveto(103.46230384,84.30889734)(103.30230425,83.27334441)(102.98230506,82.27779139)
\curveto(102.67119474,81.29112723)(102.17786266,80.40668503)(101.50230882,79.62446479)
\lineto(100.40897826,79.62446479)
\curveto(101.02231004,80.46001823)(101.48453108,81.37112702)(101.79564141,82.35779118)
\curveto(102.11564059,83.35334421)(102.27564019,84.36667497)(102.27564019,85.39778346)
\curveto(102.27564019,86.45555855)(102.11564059,87.48666705)(101.79564141,88.49110894)
\curveto(101.48453108,89.49555083)(101.0178656,90.4155485)(100.39564496,91.25110193)
\lineto(101.50230882,91.25110193)
\curveto(102.17786266,90.4422151)(102.67119474,89.5311063)(102.98230506,88.51777554)
\curveto(103.30230425,87.51333365)(103.46230384,86.46889185)(103.46230384,85.38445016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.40197229,117.49354749)
\curveto(317.40197229,118.57798918)(317.55752745,119.62243097)(317.86863777,120.62687286)
\curveto(318.18863696,121.64020362)(318.68641347,122.55131242)(319.36196731,123.36019925)
\lineto(320.46863116,123.36019925)
\curveto(319.84641052,122.52464582)(319.37530061,121.60464816)(319.05530142,120.60020626)
\curveto(318.7441911,119.59576437)(318.58863594,118.56465588)(318.58863594,117.50688079)
\curveto(318.58863594,116.47577229)(318.7441911,115.46244153)(319.05530142,114.46688851)
\curveto(319.37530061,113.48022435)(319.84196609,112.56911555)(320.45529786,111.73356212)
\lineto(319.36196731,111.73356212)
\curveto(318.68641347,112.51578235)(318.18863696,113.40022455)(317.86863777,114.38688871)
\curveto(317.55752745,115.38244174)(317.40197229,116.41799466)(317.40197229,117.49354749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.40195197,116.89354901)
\lineto(321.40195197,117.93354637)
\lineto(324.62861044,117.93354637)
\lineto(324.62861044,116.89354901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.09526514,113.84022343)
\lineto(325.80194779,113.84022343)
\lineto(325.80194779,114.81355429)
\lineto(328.29527479,117.33354789)
\curveto(328.7663847,117.81354667)(329.16638369,118.24021226)(329.49527174,118.61354464)
\curveto(329.83304866,118.98687703)(330.08638135,119.35132055)(330.25526981,119.7068752)
\curveto(330.42415827,120.06242985)(330.5086025,120.4579844)(330.5086025,120.89353885)
\curveto(330.5086025,121.41798196)(330.35304734,121.81353651)(330.04193702,122.0802025)
\curveto(329.7308267,122.35575736)(329.32638328,122.49353479)(328.82860677,122.49353479)
\curveto(328.35749685,122.49353479)(327.948609,122.41353499)(327.60194322,122.2535354)
\curveto(327.25527743,122.0935358)(326.89972278,121.87131415)(326.53527926,121.58687042)
\lineto(325.90861419,122.37353509)
\curveto(326.28194657,122.68464541)(326.70861215,122.94686697)(327.18861093,123.16019976)
\curveto(327.67749858,123.38242142)(328.22416386,123.49353225)(328.82860677,123.49353225)
\curveto(329.7174934,123.49353225)(330.41971384,123.26686616)(330.93526808,122.81353397)
\curveto(331.45082233,122.36020179)(331.70859945,121.74242558)(331.70859945,120.96020535)
\curveto(331.70859945,120.46242883)(331.60637749,119.99576335)(331.40193357,119.5602089)
\curveto(331.19748964,119.12465445)(330.91304592,118.69354444)(330.5486024,118.26687886)
\curveto(330.18415888,117.84021327)(329.7574933,117.39132552)(329.26860565,116.92021561)
\lineto(327.28194403,114.96022059)
\lineto(327.28194403,114.90688739)
\lineto(332.09526514,114.90688739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.25526339,115.38688617)
\lineto(335.34859649,115.24021988)
\curveto(335.22415236,114.76910996)(335.0552639,114.25355572)(334.84193111,113.69355714)
\curveto(334.62859832,113.12466969)(334.41526553,112.60022658)(334.20193273,112.1202278)
\lineto(333.33526827,112.1202278)
\curveto(333.4597124,112.62689318)(333.58415653,113.18244732)(333.70860065,113.78689023)
\curveto(333.84193365,114.39133314)(333.93971118,114.92466512)(334.00193324,115.38688617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.89525436,116.89354901)
\lineto(336.89525436,117.93354637)
\lineto(340.12191283,117.93354637)
\lineto(340.12191283,116.89354901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.45524191,123.49353225)
\curveto(345.29079535,123.49353225)(345.97523805,123.29797719)(346.50857003,122.90686707)
\curveto(347.04190201,122.51575695)(347.308568,121.95131394)(347.308568,121.21353804)
\curveto(347.308568,120.83131679)(347.22412377,120.4979843)(347.05523531,120.21354058)
\curveto(346.89523572,119.92909686)(346.67745849,119.67576417)(346.40190364,119.45354251)
\curveto(346.12634878,119.24020972)(345.82412733,119.04909909)(345.49523927,118.88021063)
\curveto(345.88634939,118.68465557)(346.24190404,118.47132278)(346.56190323,118.24021226)
\curveto(346.88190242,118.00910173)(347.13523511,117.73799131)(347.3219013,117.42688099)
\curveto(347.51745636,117.11577067)(347.61523389,116.74243828)(347.61523389,116.30688383)
\curveto(347.61523389,115.50688587)(347.33079017,114.87133192)(346.76190272,114.40022201)
\curveto(346.19301528,113.93800096)(345.43746164,113.70689044)(344.49524181,113.70689044)
\curveto(343.46413332,113.70689044)(342.67302422,113.9291121)(342.12191451,114.37355541)
\curveto(341.57969366,114.82688759)(341.30858324,115.4579971)(341.30858324,116.26688394)
\curveto(341.30858324,116.69354952)(341.3974719,117.0668819)(341.57524923,117.38688109)
\curveto(341.76191542,117.71576914)(342.00635924,117.99576843)(342.3085807,118.22687896)
\curveto(342.61080215,118.45798948)(342.93524577,118.65354454)(343.28191156,118.81354413)
\curveto(342.81080165,119.08021012)(342.41524709,119.40020931)(342.09524791,119.7735417)
\curveto(341.77524872,120.15576295)(341.61524913,120.64020616)(341.61524913,121.22687134)
\curveto(341.61524913,121.70687012)(341.73969326,122.11575797)(341.98858151,122.45353489)
\curveto(342.23746977,122.79131181)(342.57524669,123.04908893)(343.00191227,123.22686626)
\curveto(343.42857785,123.40464358)(343.91302107,123.49353225)(344.45524191,123.49353225)
\closepath
\moveto(344.44190861,122.54686799)
\curveto(343.9441321,122.54686799)(343.53968868,122.42686829)(343.22857836,122.1868689)
\curveto(342.91746804,121.95575838)(342.76191288,121.61798146)(342.76191288,121.17353814)
\curveto(342.76191288,120.84465009)(342.83746824,120.56909523)(342.98857897,120.34687357)
\curveto(343.14857857,120.12465192)(343.36191136,119.93354129)(343.62857735,119.7735417)
\curveto(343.89524334,119.62243097)(344.18857592,119.47576467)(344.50857511,119.33354281)
\curveto(344.97079616,119.52909787)(345.35746184,119.76465283)(345.66857217,120.04020769)
\curveto(345.98857135,120.31576254)(346.14857095,120.69353936)(346.14857095,121.17353814)
\curveto(346.14857095,121.61798146)(345.99301579,121.95575838)(345.68190546,122.1868689)
\curveto(345.37079514,122.42686829)(344.95746286,122.54686799)(344.44190861,122.54686799)
\closepath
\moveto(342.45524699,116.25355064)
\curveto(342.45524699,115.79132959)(342.61969102,115.4046639)(342.94857907,115.09355358)
\curveto(343.27746713,114.79133213)(343.78413251,114.6402214)(344.46857521,114.6402214)
\curveto(345.11746245,114.6402214)(345.61079453,114.79133213)(345.94857145,115.09355358)
\curveto(346.29523724,115.4046639)(346.46857013,115.80466289)(346.46857013,116.29355053)
\curveto(346.46857013,116.75577158)(346.28634837,117.13799283)(345.92190486,117.44021429)
\curveto(345.55746134,117.75132461)(345.07301812,118.02243503)(344.46857521,118.25354556)
\lineto(344.25524242,118.33354535)
\curveto(343.66857724,118.07576823)(343.2196895,117.78688007)(342.90857918,117.46688089)
\curveto(342.60635772,117.1468817)(342.45524699,116.74243828)(342.45524699,116.25355064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.748563,117.49354749)
\curveto(351.748563,116.41799466)(351.58856341,115.38244174)(351.26856422,114.38688871)
\curveto(350.9574539,113.40022455)(350.46412182,112.51578235)(349.78856798,111.73356212)
\lineto(348.69523742,111.73356212)
\curveto(349.3085692,112.56911555)(349.77079025,113.48022435)(350.08190057,114.46688851)
\curveto(350.40189976,115.46244153)(350.56189935,116.47577229)(350.56189935,117.50688079)
\curveto(350.56189935,118.56465588)(350.40189976,119.59576437)(350.08190057,120.60020626)
\curveto(349.77079025,121.60464816)(349.30412477,122.52464582)(348.68190412,123.36019925)
\lineto(349.78856798,123.36019925)
\curveto(350.46412182,122.55131242)(350.9574539,121.64020362)(351.26856422,120.62687286)
\curveto(351.58856341,119.62243097)(351.748563,118.57798918)(351.748563,117.49354749)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.80061635,75.98157632)
\curveto(486.80061635,56.04044192)(477.52462348,39.87495847)(466.08210641,39.87495847)
\curveto(454.63958933,39.87495847)(445.36359646,56.04044192)(445.36359646,75.98157632)
\curveto(445.36359646,95.92271071)(454.63958933,112.08819416)(466.08210641,112.08819416)
\curveto(477.52462348,112.08819416)(486.80061635,95.92271071)(486.80061635,75.98157632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.34303114,linecolor=curcolor,linestyle=dashed,dash=1.85977006 1.85977006]
{
\newpath
\moveto(486.80061635,75.98157632)
\curveto(486.80061635,56.04044192)(477.52462348,39.87495847)(466.08210641,39.87495847)
\curveto(454.63958933,39.87495847)(445.36359646,56.04044192)(445.36359646,75.98157632)
\curveto(445.36359646,95.92271071)(454.63958933,112.08819416)(466.08210641,112.08819416)
\curveto(477.52462348,112.08819416)(486.80061635,95.92271071)(486.80061635,75.98157632)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.57758644,73.90798618)
\curveto(398.57758644,66.12725403)(385.72754479,59.81972436)(369.87621512,59.81972436)
\curveto(354.02488545,59.81972436)(341.1748438,66.12725403)(341.1748438,73.90798618)
\curveto(341.1748438,81.68871833)(354.02488545,87.996248)(369.87621512,87.996248)
\curveto(385.72754479,87.996248)(398.57758644,81.68871833)(398.57758644,73.90798618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(398.57758644,73.90798618)
\curveto(398.57758644,66.12725403)(385.72754479,59.81972436)(369.87621512,59.81972436)
\curveto(354.02488545,59.81972436)(341.1748438,66.12725403)(341.1748438,73.90798618)
\curveto(341.1748438,81.68871833)(354.02488545,87.996248)(369.87621512,87.996248)
\curveto(385.72754479,87.996248)(398.57758644,81.68871833)(398.57758644,73.90798618)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.96763665,121.28511328)
\curveto(495.96763665,113.50438113)(483.11759501,107.19685146)(467.26626533,107.19685146)
\curveto(451.41493566,107.19685146)(438.56489401,113.50438113)(438.56489401,121.28511328)
\curveto(438.56489401,129.06584543)(451.41493566,135.3733751)(467.26626533,135.3733751)
\curveto(483.11759501,135.3733751)(495.96763665,129.06584543)(495.96763665,121.28511328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(495.96763665,121.28511328)
\curveto(495.96763665,113.50438113)(483.11759501,107.19685146)(467.26626533,107.19685146)
\curveto(451.41493566,107.19685146)(438.56489401,113.50438113)(438.56489401,121.28511328)
\curveto(438.56489401,129.06584543)(451.41493566,135.3733751)(467.26626533,135.3733751)
\curveto(483.11759501,135.3733751)(495.96763665,129.06584543)(495.96763665,121.28511328)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.0176528,33.25825493)
\curveto(497.0176528,25.47752277)(484.16761115,19.1699931)(468.31628148,19.1699931)
\curveto(452.46495181,19.1699931)(439.61491016,25.47752277)(439.61491016,33.25825493)
\curveto(439.61491016,41.03898708)(452.46495181,47.34651675)(468.31628148,47.34651675)
\curveto(484.16761115,47.34651675)(497.0176528,41.03898708)(497.0176528,33.25825493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(497.0176528,33.25825493)
\curveto(497.0176528,25.47752277)(484.16761115,19.1699931)(468.31628148,19.1699931)
\curveto(452.46495181,19.1699931)(439.61491016,25.47752277)(439.61491016,33.25825493)
\curveto(439.61491016,41.03898708)(452.46495181,47.34651675)(468.31628148,47.34651675)
\curveto(484.16761115,47.34651675)(497.0176528,41.03898708)(497.0176528,33.25825493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.3424737,73.20467694)
\curveto(354.3424737,74.28911863)(354.49802886,75.33356042)(354.80913919,76.33800231)
\curveto(355.12913837,77.35133307)(355.62691489,78.26244187)(356.30246873,79.0713287)
\lineto(357.40913258,79.0713287)
\curveto(356.78691194,78.23577527)(356.31580203,77.3157776)(355.99580284,76.31133571)
\curveto(355.68469252,75.30689382)(355.52913736,74.27578533)(355.52913736,73.21801023)
\curveto(355.52913736,72.18690174)(355.68469252,71.17357098)(355.99580284,70.17801796)
\curveto(356.31580203,69.1913538)(356.78246751,68.280245)(357.39579928,67.44469156)
\lineto(356.30246873,67.44469156)
\curveto(355.62691489,68.2269118)(355.12913837,69.111354)(354.80913919,70.09801816)
\curveto(354.49802886,71.09357119)(354.3424737,72.12912411)(354.3424737,73.20467694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.78243703,74.32467409)
\curveto(364.78243703,73.2935656)(364.67577064,72.41356783)(364.46243784,71.6846808)
\curveto(364.24910505,70.95579376)(363.9068837,70.39579518)(363.43577378,70.00468506)
\curveto(362.97355274,69.61357495)(362.36466539,69.41801989)(361.60911176,69.41801989)
\curveto(360.53355893,69.41801989)(359.7380054,69.8491299)(359.22245115,70.71134993)
\curveto(358.71578577,71.58245883)(358.46245308,72.78690022)(358.46245308,74.32467409)
\curveto(358.46245308,75.35578258)(358.56467505,76.23578035)(358.76911897,76.96466739)
\curveto(358.98245176,77.69355442)(359.32022868,78.24910857)(359.78244973,78.63132982)
\curveto(360.24467078,79.02243994)(360.85355812,79.217995)(361.60911176,79.217995)
\curveto(362.67577572,79.217995)(363.47132925,78.78688498)(363.99577236,77.92466495)
\curveto(364.52021548,77.07133378)(364.78243703,75.87133683)(364.78243703,74.32467409)
\closepath
\moveto(359.63578344,74.32467409)
\curveto(359.63578344,73.01801074)(359.78244973,72.04023545)(360.07578232,71.39134821)
\curveto(360.37800377,70.74246097)(360.88911359,70.41801735)(361.60911176,70.41801735)
\curveto(362.32022106,70.41801735)(362.82688644,70.73801653)(363.1291079,71.37801491)
\curveto(363.44021822,72.02690215)(363.59577338,73.00912188)(363.59577338,74.32467409)
\curveto(363.59577338,75.62244857)(363.44021822,76.59577943)(363.1291079,77.24466667)
\curveto(362.82688644,77.89355392)(362.32022106,78.21799754)(361.60911176,78.21799754)
\curveto(360.88911359,78.21799754)(360.37800377,77.89355392)(360.07578232,77.24466667)
\curveto(359.78244973,76.59577943)(359.63578344,75.62244857)(359.63578344,74.32467409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.90243562,71.09801562)
\lineto(367.99576872,70.95134933)
\curveto(367.87132459,70.48023941)(367.70243613,69.96468516)(367.48910334,69.40468659)
\curveto(367.27577055,68.83579914)(367.06243776,68.31135603)(366.84910497,67.83135725)
\lineto(365.9824405,67.83135725)
\curveto(366.10688463,68.33802263)(366.23132876,68.89357677)(366.35577289,69.49801968)
\curveto(366.48910588,70.10246259)(366.58688341,70.63579457)(366.64910547,71.09801562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.54242659,72.60467846)
\lineto(369.54242659,73.64467582)
\lineto(372.76908506,73.64467582)
\lineto(372.76908506,72.60467846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.23573952,69.55135288)
\lineto(373.94242217,69.55135288)
\lineto(373.94242217,70.52468374)
\lineto(376.43574917,73.04467734)
\curveto(376.90685909,73.52467612)(377.30685807,73.95134171)(377.63574612,74.32467409)
\curveto(377.97352304,74.69800648)(378.22685573,75.06244999)(378.39574419,75.41800465)
\curveto(378.56463265,75.7735593)(378.64907688,76.16911385)(378.64907688,76.6046683)
\curveto(378.64907688,77.12911141)(378.49352172,77.52466596)(378.1824114,77.79133195)
\curveto(377.87130108,78.06688681)(377.46685766,78.20466424)(376.96908115,78.20466424)
\curveto(376.49797124,78.20466424)(376.08908339,78.12466444)(375.7424176,77.96466485)
\curveto(375.39575181,77.80466525)(375.04019716,77.58244359)(374.67575364,77.29799987)
\lineto(374.04908857,78.08466454)
\curveto(374.42242095,78.39577486)(374.84908654,78.65799642)(375.32908532,78.87132921)
\curveto(375.81797296,79.09355087)(376.36463824,79.2046617)(376.96908115,79.2046617)
\curveto(377.85796778,79.2046617)(378.56018822,78.97799561)(379.07574247,78.52466342)
\curveto(379.59129671,78.07133124)(379.84907384,77.45355503)(379.84907384,76.6713348)
\curveto(379.84907384,76.17355828)(379.74685187,75.7068928)(379.54240795,75.27133835)
\curveto(379.33796402,74.8357839)(379.0535203,74.40467389)(378.68907678,73.9780083)
\curveto(378.32463326,73.55134272)(377.89796768,73.10245497)(377.40908003,72.63134506)
\lineto(375.42241841,70.67135004)
\lineto(375.42241841,70.61801684)
\lineto(380.23573952,70.61801684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.39573714,73.20467694)
\curveto(384.39573714,72.12912411)(384.23573755,71.09357119)(383.91573836,70.09801816)
\curveto(383.60462804,69.111354)(383.11129596,68.2269118)(382.43574212,67.44469156)
\lineto(381.34241156,67.44469156)
\curveto(381.95574334,68.280245)(382.41796439,69.1913538)(382.72907471,70.17801796)
\curveto(383.0490739,71.17357098)(383.20907349,72.18690174)(383.20907349,73.21801023)
\curveto(383.20907349,74.27578533)(383.0490739,75.30689382)(382.72907471,76.31133571)
\curveto(382.41796439,77.3157776)(381.95129891,78.23577527)(381.32907826,79.0713287)
\lineto(382.43574212,79.0713287)
\curveto(383.11129596,78.26244187)(383.60462804,77.35133307)(383.91573836,76.33800231)
\curveto(384.23573755,75.33356042)(384.39573714,74.28911863)(384.39573714,73.20467694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.26654174,121.2217982)
\curveto(451.26654174,122.30623989)(451.4220969,123.35068168)(451.73320722,124.35512357)
\curveto(452.0532064,125.36845433)(452.55098292,126.27956313)(453.22653676,127.08844996)
\lineto(454.33320061,127.08844996)
\curveto(453.71097997,126.25289653)(453.23987006,125.33289886)(452.91987087,124.32845697)
\curveto(452.60876055,123.32401508)(452.45320539,122.29290659)(452.45320539,121.23513149)
\curveto(452.45320539,120.204023)(452.60876055,119.19069224)(452.91987087,118.19513922)
\curveto(453.23987006,117.20847506)(453.70653554,116.29736626)(454.31986731,115.46181282)
\lineto(453.22653676,115.46181282)
\curveto(452.55098292,116.24403306)(452.0532064,117.12847526)(451.73320722,118.11513942)
\curveto(451.4220969,119.11069245)(451.26654174,120.14624537)(451.26654174,121.2217982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.26652142,120.62179972)
\lineto(455.26652142,121.66179708)
\lineto(458.49317989,121.66179708)
\lineto(458.49317989,120.62179972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.95983459,117.56847414)
\lineto(459.66651724,117.56847414)
\lineto(459.66651724,118.541805)
\lineto(462.15984424,121.0617986)
\curveto(462.63095415,121.54179738)(463.03095314,121.96846297)(463.35984119,122.34179535)
\curveto(463.69761811,122.71512774)(463.9509508,123.07957125)(464.11983926,123.43512591)
\curveto(464.28872772,123.79068056)(464.37317195,124.18623511)(464.37317195,124.62178956)
\curveto(464.37317195,125.14623267)(464.21761679,125.54178722)(463.90650647,125.80845321)
\curveto(463.59539615,126.08400807)(463.19095273,126.2217855)(462.69317622,126.2217855)
\curveto(462.2220663,126.2217855)(461.81317845,126.1417857)(461.46651267,125.98178611)
\curveto(461.11984688,125.82178651)(460.76429223,125.59956485)(460.39984871,125.31512113)
\lineto(459.77318363,126.1017858)
\curveto(460.14651602,126.41289612)(460.5731816,126.67511768)(461.05318038,126.88845047)
\curveto(461.54206803,127.11067213)(462.08873331,127.22178296)(462.69317622,127.22178296)
\curveto(463.58206285,127.22178296)(464.28428329,126.99511687)(464.79983753,126.54178468)
\curveto(465.31539178,126.0884525)(465.5731689,125.47067629)(465.5731689,124.68845606)
\curveto(465.5731689,124.19067954)(465.47094694,123.72401406)(465.26650302,123.28845961)
\curveto(465.06205909,122.85290516)(464.77761537,122.42179515)(464.41317185,121.99512956)
\curveto(464.04872833,121.56846398)(463.62206275,121.11957623)(463.1331751,120.64846632)
\lineto(461.14651348,118.6884713)
\lineto(461.14651348,118.6351381)
\lineto(465.95983459,118.6351381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.11983284,119.11513688)
\lineto(469.21316594,118.96847058)
\curveto(469.08872181,118.49736067)(468.91983335,117.98180642)(468.70650056,117.42180785)
\curveto(468.49316777,116.8529204)(468.27983497,116.32847729)(468.06650218,115.84847851)
\lineto(467.19983772,115.84847851)
\curveto(467.32428185,116.35514389)(467.44872597,116.91069803)(467.5731701,117.51514094)
\curveto(467.7065031,118.11958385)(467.80428063,118.65291583)(467.86650269,119.11513688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.75982381,120.62179972)
\lineto(470.75982381,121.66179708)
\lineto(473.98648228,121.66179708)
\lineto(473.98648228,120.62179972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.45313674,117.56847414)
\lineto(475.15981939,117.56847414)
\lineto(475.15981939,118.541805)
\lineto(477.65314639,121.0617986)
\curveto(478.1242563,121.54179738)(478.52425529,121.96846297)(478.85314334,122.34179535)
\curveto(479.19092026,122.71512774)(479.44425295,123.07957125)(479.61314141,123.43512591)
\curveto(479.78202987,123.79068056)(479.8664741,124.18623511)(479.8664741,124.62178956)
\curveto(479.8664741,125.14623267)(479.71091894,125.54178722)(479.39980862,125.80845321)
\curveto(479.0886983,126.08400807)(478.68425488,126.2217855)(478.18647837,126.2217855)
\curveto(477.71536845,126.2217855)(477.3064806,126.1417857)(476.95981482,125.98178611)
\curveto(476.61314903,125.82178651)(476.25759438,125.59956485)(475.89315086,125.31512113)
\lineto(475.26648578,126.1017858)
\curveto(475.63981817,126.41289612)(476.06648375,126.67511768)(476.54648253,126.88845047)
\curveto(477.03537018,127.11067213)(477.58203546,127.22178296)(478.18647837,127.22178296)
\curveto(479.075365,127.22178296)(479.77758544,126.99511687)(480.29313968,126.54178468)
\curveto(480.80869393,126.0884525)(481.06647105,125.47067629)(481.06647105,124.68845606)
\curveto(481.06647105,124.19067954)(480.96424909,123.72401406)(480.75980517,123.28845961)
\curveto(480.55536124,122.85290516)(480.27091752,122.42179515)(479.906474,121.99512956)
\curveto(479.54203048,121.56846398)(479.1153649,121.11957623)(478.62647725,120.64846632)
\lineto(476.63981563,118.6884713)
\lineto(476.63981563,118.6351381)
\lineto(481.45313674,118.6351381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(485.61313245,121.2217982)
\curveto(485.61313245,120.14624537)(485.45313286,119.11069245)(485.13313367,118.11513942)
\curveto(484.82202335,117.12847526)(484.32869127,116.24403306)(483.65313743,115.46181282)
\lineto(482.55980687,115.46181282)
\curveto(483.17313865,116.29736626)(483.6353597,117.20847506)(483.94647002,118.19513922)
\curveto(484.2664692,119.19069224)(484.4264688,120.204023)(484.4264688,121.23513149)
\curveto(484.4264688,122.29290659)(484.2664692,123.32401508)(483.94647002,124.32845697)
\curveto(483.6353597,125.33289886)(483.16869421,126.25289653)(482.54647357,127.08844996)
\lineto(483.65313743,127.08844996)
\curveto(484.32869127,126.27956313)(484.82202335,125.36845433)(485.13313367,124.35512357)
\curveto(485.45313286,123.35068168)(485.61313245,122.30623989)(485.61313245,121.2217982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.56606644,31.27662388)
\curveto(451.56606644,32.25262387)(451.70606644,33.19262386)(451.98606644,34.09662384)
\curveto(452.27406643,35.00862383)(452.72206643,35.82862382)(453.33006642,36.55662381)
\lineto(454.32606641,36.55662381)
\curveto(453.76606642,35.80462382)(453.34206642,34.97662383)(453.05406642,34.07262384)
\curveto(452.77406643,33.16862386)(452.63406643,32.24062387)(452.63406643,31.28862388)
\curveto(452.63406643,30.36062389)(452.77406643,29.4486239)(453.05406642,28.55262391)
\curveto(453.34206642,27.66462392)(453.76206642,26.84462394)(454.31406641,26.09262394)
\lineto(453.33006642,26.09262394)
\curveto(452.72206643,26.79662394)(452.27406643,27.59262393)(451.98606644,28.48062391)
\curveto(451.70606644,29.3766239)(451.56606644,30.30862389)(451.56606644,31.27662388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.16605724,30.73662389)
\lineto(455.16605724,31.67262387)
\lineto(458.07005721,31.67262387)
\lineto(458.07005721,30.73662389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.79006316,27.98862392)
\lineto(459.12606324,27.98862392)
\lineto(459.12606324,28.86462391)
\lineto(461.37006321,31.13262388)
\curveto(461.7940632,31.56462388)(462.1540632,31.94862387)(462.45006319,32.28462387)
\curveto(462.75406319,32.62062386)(462.98206319,32.94862386)(463.13406318,33.26862385)
\curveto(463.28606318,33.58862385)(463.36206318,33.94462385)(463.36206318,34.33662384)
\curveto(463.36206318,34.80862383)(463.22206318,35.16462383)(462.94206319,35.40462383)
\curveto(462.66206319,35.65262382)(462.2980632,35.77662382)(461.8500632,35.77662382)
\curveto(461.42606321,35.77662382)(461.05806321,35.70462382)(460.74606321,35.56062383)
\curveto(460.43406322,35.41662383)(460.11406322,35.21662383)(459.78606323,34.96062383)
\lineto(459.22206323,35.66862382)
\curveto(459.55806323,35.94862382)(459.94206323,36.18462382)(460.37406322,36.37662381)
\curveto(460.81406321,36.57662381)(461.30606321,36.67662381)(461.8500632,36.67662381)
\curveto(462.65006319,36.67662381)(463.28206318,36.47262381)(463.74606318,36.06462382)
\curveto(464.21006317,35.65662382)(464.44206317,35.10062383)(464.44206317,34.39662384)
\curveto(464.44206317,33.94862385)(464.35006317,33.52862385)(464.16606317,33.13662386)
\curveto(463.98206317,32.74462386)(463.72606318,32.35662387)(463.39806318,31.97262387)
\curveto(463.07006319,31.58862388)(462.68606319,31.18462388)(462.2460632,30.76062389)
\lineto(460.45806322,28.99662391)
\lineto(460.45806322,28.94862391)
\lineto(464.79006316,28.94862391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.63406917,29.3806239)
\lineto(467.71806917,29.2486239)
\curveto(467.60606917,28.82462391)(467.45406917,28.36062392)(467.26206918,27.85662392)
\curveto(467.07006918,27.34462393)(466.87806918,26.87262393)(466.68606918,26.44062394)
\lineto(465.90606919,26.44062394)
\curveto(466.01806919,26.89662393)(466.13006919,27.39662393)(466.24206919,27.94062392)
\curveto(466.36206919,28.48462391)(466.45006919,28.96462391)(466.50606918,29.3806239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.11006494,30.73662389)
\lineto(469.11006494,31.67262387)
\lineto(472.0140649,31.67262387)
\lineto(472.0140649,30.73662389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.73407086,27.98862392)
\lineto(473.07007093,27.98862392)
\lineto(473.07007093,28.86462391)
\lineto(475.3140709,31.13262388)
\curveto(475.7380709,31.56462388)(476.0980709,31.94862387)(476.39407089,32.28462387)
\curveto(476.69807089,32.62062386)(476.92607088,32.94862386)(477.07807088,33.26862385)
\curveto(477.23007088,33.58862385)(477.30607088,33.94462385)(477.30607088,34.33662384)
\curveto(477.30607088,34.80862383)(477.16607088,35.16462383)(476.88607089,35.40462383)
\curveto(476.60607089,35.65262382)(476.24207089,35.77662382)(475.7940709,35.77662382)
\curveto(475.3700709,35.77662382)(475.00207091,35.70462382)(474.69007091,35.56062383)
\curveto(474.37807092,35.41662383)(474.05807092,35.21662383)(473.73007092,34.96062383)
\lineto(473.16607093,35.66862382)
\curveto(473.50207093,35.94862382)(473.88607092,36.18462382)(474.31807092,36.37662381)
\curveto(474.75807091,36.57662381)(475.25007091,36.67662381)(475.7940709,36.67662381)
\curveto(476.59407089,36.67662381)(477.22607088,36.47262381)(477.69007087,36.06462382)
\curveto(478.15407087,35.65662382)(478.38607087,35.10062383)(478.38607087,34.39662384)
\curveto(478.38607087,33.94862385)(478.29407087,33.52862385)(478.11007087,33.13662386)
\curveto(477.92607087,32.74462386)(477.67007088,32.35662387)(477.34207088,31.97262387)
\curveto(477.01407088,31.58862388)(476.63007089,31.18462388)(476.19007089,30.76062389)
\lineto(474.40207092,28.99662391)
\lineto(474.40207092,28.94862391)
\lineto(478.73407086,28.94862391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.47807686,31.27662388)
\curveto(482.47807686,30.30862389)(482.33407686,29.3766239)(482.04607686,28.48062391)
\curveto(481.76607687,27.59262393)(481.32207687,26.79662394)(480.71407688,26.09262394)
\lineto(479.73007689,26.09262394)
\curveto(480.28207688,26.84462394)(480.69807688,27.66462392)(480.97807688,28.55262391)
\curveto(481.26607687,29.4486239)(481.41007687,30.36062389)(481.41007687,31.28862388)
\curveto(481.41007687,32.24062387)(481.26607687,33.16862386)(480.97807688,34.07262384)
\curveto(480.69807688,34.97662383)(480.27807688,35.80462382)(479.71807689,36.55662381)
\lineto(480.71407688,36.55662381)
\curveto(481.32207687,35.82862382)(481.76607687,35.00862383)(482.04607686,34.09662384)
\curveto(482.33407686,33.19262386)(482.47807686,32.25262387)(482.47807686,31.27662388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.34268662,76.5065478)
\curveto(557.34268662,77.59098949)(557.49824178,78.63543128)(557.8093521,79.63987318)
\curveto(558.12935129,80.65320394)(558.6271278,81.56431273)(559.30268164,82.37319957)
\lineto(560.40934549,82.37319957)
\curveto(559.78712485,81.53764613)(559.31601494,80.61764847)(558.99601575,79.61320658)
\curveto(558.68490543,78.60876468)(558.52935027,77.57765619)(558.52935027,76.5198811)
\curveto(558.52935027,75.48877261)(558.68490543,74.47544185)(558.99601575,73.47988882)
\curveto(559.31601494,72.49322466)(559.78268042,71.58211586)(560.3960122,70.74656243)
\lineto(559.30268164,70.74656243)
\curveto(558.6271278,71.52878267)(558.12935129,72.41322486)(557.8093521,73.39988903)
\curveto(557.49824178,74.39544205)(557.34268662,75.43099498)(557.34268662,76.5065478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.3426663,75.90654933)
\lineto(561.3426663,76.94654668)
\lineto(564.56932477,76.94654668)
\lineto(564.56932477,75.90654933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.03597947,72.85322375)
\lineto(565.74266212,72.85322375)
\lineto(565.74266212,73.82655461)
\lineto(568.23598912,76.34654821)
\curveto(568.70709904,76.82654699)(569.10709802,77.25321257)(569.43598607,77.62654496)
\curveto(569.77376299,77.99987734)(570.02709568,78.36432086)(570.19598414,78.71987551)
\curveto(570.3648726,79.07543017)(570.44931683,79.47098472)(570.44931683,79.90653917)
\curveto(570.44931683,80.43098228)(570.29376167,80.82653683)(569.98265135,81.09320282)
\curveto(569.67154103,81.36875767)(569.26709761,81.5065351)(568.7693211,81.5065351)
\curveto(568.29821119,81.5065351)(567.88932333,81.42653531)(567.54265755,81.26653571)
\curveto(567.19599176,81.10653612)(566.84043711,80.88431446)(566.47599359,80.59987074)
\lineto(565.84932852,81.38653541)
\curveto(566.2226609,81.69764573)(566.64932648,81.95986728)(567.12932526,82.17320008)
\curveto(567.61821291,82.39542173)(568.16487819,82.50653256)(568.7693211,82.50653256)
\curveto(569.65820773,82.50653256)(570.36042817,82.27986647)(570.87598242,81.82653429)
\curveto(571.39153666,81.37320211)(571.64931378,80.7554259)(571.64931378,79.97320566)
\curveto(571.64931378,79.47542915)(571.54709182,79.00876367)(571.3426479,78.57320922)
\curveto(571.13820397,78.13765477)(570.85376025,77.70654475)(570.48931673,77.27987917)
\curveto(570.12487321,76.85321359)(569.69820763,76.40432584)(569.20931998,75.93321592)
\lineto(567.22265836,73.9732209)
\lineto(567.22265836,73.9198877)
\lineto(572.03597947,73.9198877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.19597772,74.39988649)
\lineto(575.28931082,74.25322019)
\curveto(575.16486669,73.78211028)(574.99597823,73.26655603)(574.78264544,72.70655745)
\curveto(574.56931265,72.13767001)(574.35597986,71.6132269)(574.14264706,71.13322812)
\lineto(573.2759826,71.13322812)
\curveto(573.40042673,71.6398935)(573.52487086,72.19544764)(573.64931498,72.79989055)
\curveto(573.78264798,73.40433346)(573.88042551,73.93766544)(573.94264757,74.39988649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(583.27595233,77.62654496)
\curveto(583.27595233,76.59543646)(583.16928594,75.7154387)(582.95595315,74.98655166)
\curveto(582.74262035,74.25766462)(582.400399,73.69766605)(581.92928909,73.30655593)
\curveto(581.46706804,72.91544581)(580.8581807,72.71989075)(580.10262706,72.71989075)
\curveto(579.02707424,72.71989075)(578.2315207,73.15100077)(577.71596645,74.0132208)
\curveto(577.20930107,74.8843297)(576.95596838,76.08877108)(576.95596838,77.62654496)
\curveto(576.95596838,78.65765345)(577.05819035,79.53765121)(577.26263427,80.26653825)
\curveto(577.47596706,80.99542529)(577.81374398,81.55097943)(578.27596503,81.93320069)
\curveto(578.73818608,82.3243108)(579.34707342,82.51986586)(580.10262706,82.51986586)
\curveto(581.16929102,82.51986586)(581.96484455,82.08875585)(582.48928766,81.22653581)
\curveto(583.01373078,80.37320465)(583.27595233,79.1732077)(583.27595233,77.62654496)
\closepath
\moveto(578.12929874,77.62654496)
\curveto(578.12929874,76.31988161)(578.27596503,75.34210631)(578.56929762,74.69321907)
\curveto(578.87151908,74.04433183)(579.38262889,73.71988821)(580.10262706,73.71988821)
\curveto(580.81373636,73.71988821)(581.32040174,74.0398874)(581.6226232,74.67988577)
\curveto(581.93373352,75.32877302)(582.08928868,76.31099274)(582.08928868,77.62654496)
\curveto(582.08928868,78.92431944)(581.93373352,79.8976503)(581.6226232,80.54653754)
\curveto(581.32040174,81.19542478)(580.81373636,81.5198684)(580.10262706,81.5198684)
\curveto(579.38262889,81.5198684)(578.87151908,81.19542478)(578.56929762,80.54653754)
\curveto(578.27596503,79.8976503)(578.12929874,78.92431944)(578.12929874,77.62654496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(587.39595006,76.5065478)
\curveto(587.39595006,75.43099498)(587.23595046,74.39544205)(586.91595127,73.39988903)
\curveto(586.60484095,72.41322486)(586.11150887,71.52878267)(585.43595503,70.74656243)
\lineto(584.34262448,70.74656243)
\curveto(584.95595625,71.58211586)(585.4181773,72.49322466)(585.72928762,73.47988882)
\curveto(586.04928681,74.47544185)(586.2092864,75.48877261)(586.2092864,76.5198811)
\curveto(586.2092864,77.57765619)(586.04928681,78.60876468)(585.72928762,79.61320658)
\curveto(585.4181773,80.61764847)(584.95151182,81.53764613)(584.32929118,82.37319957)
\lineto(585.43595503,82.37319957)
\curveto(586.11150887,81.56431273)(586.60484095,80.65320394)(586.91595127,79.63987318)
\curveto(587.23595046,78.63543128)(587.39595006,77.59098949)(587.39595006,76.5065478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.79571339,34.86518339)
\curveto(388.79571339,35.94962508)(388.95126855,36.99406687)(389.26237887,37.99850877)
\curveto(389.58237806,39.01183953)(390.08015457,39.92294832)(390.75570841,40.73183516)
\lineto(391.86237227,40.73183516)
\curveto(391.24015162,39.89628173)(390.76904171,38.97628406)(390.44904252,37.97184217)
\curveto(390.1379322,36.96740028)(389.98237704,35.93629178)(389.98237704,34.87851669)
\curveto(389.98237704,33.8474082)(390.1379322,32.83407744)(390.44904252,31.83852441)
\curveto(390.76904171,30.85186025)(391.23570719,29.94075145)(391.84903897,29.10519802)
\lineto(390.75570841,29.10519802)
\curveto(390.08015457,29.88741826)(389.58237806,30.77186046)(389.26237887,31.75852462)
\curveto(388.95126855,32.75407764)(388.79571339,33.78963057)(388.79571339,34.86518339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.79569307,34.26518492)
\lineto(392.79569307,35.30518227)
\lineto(396.02235154,35.30518227)
\lineto(396.02235154,34.26518492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.48900624,31.21185934)
\lineto(397.19568889,31.21185934)
\lineto(397.19568889,32.1851902)
\lineto(399.68901589,34.7051838)
\curveto(400.16012581,35.18518258)(400.56012479,35.61184816)(400.88901284,35.98518055)
\curveto(401.22678976,36.35851293)(401.48012245,36.72295645)(401.64901091,37.0785111)
\curveto(401.81789937,37.43406576)(401.9023436,37.82962031)(401.9023436,38.26517476)
\curveto(401.9023436,38.78961787)(401.74678844,39.18517242)(401.43567812,39.45183841)
\curveto(401.1245678,39.72739327)(400.72012438,39.86517069)(400.22234787,39.86517069)
\curveto(399.75123796,39.86517069)(399.34235011,39.7851709)(398.99568432,39.6251713)
\curveto(398.64901853,39.46517171)(398.29346388,39.24295005)(397.92902036,38.95850633)
\lineto(397.30235529,39.745171)
\curveto(397.67568767,40.05628132)(398.10235326,40.31850287)(398.58235204,40.53183567)
\curveto(399.07123968,40.75405732)(399.61790496,40.86516815)(400.22234787,40.86516815)
\curveto(401.1112345,40.86516815)(401.81345494,40.63850206)(402.32900919,40.18516988)
\curveto(402.84456343,39.7318377)(403.10234056,39.11406149)(403.10234056,38.33184125)
\curveto(403.10234056,37.83406474)(403.00011859,37.36739926)(402.79567467,36.93184481)
\curveto(402.59123074,36.49629036)(402.30678702,36.06518034)(401.9423435,35.63851476)
\curveto(401.57789998,35.21184918)(401.1512344,34.76296143)(400.66234675,34.29185151)
\lineto(398.67568513,32.33185649)
\lineto(398.67568513,32.2785233)
\lineto(403.48900624,32.2785233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.64900449,32.75852208)
\lineto(406.74233759,32.61185578)
\curveto(406.61789346,32.14074587)(406.449005,31.62519162)(406.23567221,31.06519304)
\curveto(406.02233942,30.4963056)(405.80900663,29.97186249)(405.59567384,29.49186371)
\lineto(404.72900937,29.49186371)
\curveto(404.8534535,29.99852909)(404.97789763,30.55408323)(405.10234176,31.15852614)
\curveto(405.23567475,31.76296905)(405.33345228,32.29630103)(405.39567434,32.75852208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.28899546,34.26518492)
\lineto(408.28899546,35.30518227)
\lineto(411.51565393,35.30518227)
\lineto(411.51565393,34.26518492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.40897397,33.37185385)
\lineto(418.02231083,33.37185385)
\lineto(418.02231083,31.21185934)
\lineto(416.88898037,31.21185934)
\lineto(416.88898037,33.37185385)
\lineto(412.32899196,33.37185385)
\lineto(412.32899196,34.37185131)
\lineto(416.80898058,40.78516836)
\lineto(418.02231083,40.78516836)
\lineto(418.02231083,34.42518451)
\lineto(419.40897397,34.42518451)
\closepath
\moveto(416.88898037,34.42518451)
\lineto(416.88898037,37.42517689)
\curveto(416.88898037,37.88739794)(416.89342481,38.27850806)(416.90231367,38.59850724)
\curveto(416.92009141,38.9273953)(416.93786914,39.23850562)(416.95564687,39.53183821)
\lineto(416.90231367,39.53183821)
\curveto(416.83120274,39.36294975)(416.74231408,39.18072799)(416.63564768,38.98517293)
\curveto(416.52898129,38.78961787)(416.42675933,38.62517384)(416.3289818,38.49184085)
\lineto(413.47565571,34.42518451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.1423041,34.86518339)
\curveto(423.1423041,33.78963057)(422.98230451,32.75407764)(422.66230532,31.75852462)
\curveto(422.351195,30.77186046)(421.85786292,29.88741826)(421.18230908,29.10519802)
\lineto(420.08897853,29.10519802)
\curveto(420.7023103,29.94075145)(421.16453135,30.85186025)(421.47564167,31.83852441)
\curveto(421.79564086,32.83407744)(421.95564045,33.8474082)(421.95564045,34.87851669)
\curveto(421.95564045,35.93629178)(421.79564086,36.96740028)(421.47564167,37.97184217)
\curveto(421.16453135,38.97628406)(420.69786587,39.89628173)(420.07564523,40.73183516)
\lineto(421.18230908,40.73183516)
\curveto(421.85786292,39.92294832)(422.351195,39.01183953)(422.66230532,37.99850877)
\curveto(422.98230451,36.99406687)(423.1423041,35.94962508)(423.1423041,34.86518339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.77289764,114.51371505)
\curveto(390.77289764,115.59815674)(390.9284528,116.64259853)(391.23956312,117.64704042)
\curveto(391.55956231,118.66037118)(392.05733882,119.57147998)(392.73289266,120.38036681)
\lineto(393.83955652,120.38036681)
\curveto(393.21733588,119.54481338)(392.74622596,118.62481572)(392.42622677,117.62037382)
\curveto(392.11511645,116.61593193)(391.95956129,115.58482344)(391.95956129,114.52704835)
\curveto(391.95956129,113.49593985)(392.11511645,112.48260909)(392.42622677,111.48705607)
\curveto(392.74622596,110.50039191)(393.21289144,109.58928311)(393.82622322,108.75372968)
\lineto(392.73289266,108.75372968)
\curveto(392.05733882,109.53594991)(391.55956231,110.42039211)(391.23956312,111.40705627)
\curveto(390.9284528,112.4026093)(390.77289764,113.43816222)(390.77289764,114.51371505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.77287732,113.91371657)
\lineto(394.77287732,114.95371393)
\lineto(397.9995358,114.95371393)
\lineto(397.9995358,113.91371657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.46619049,110.86039099)
\lineto(399.17287314,110.86039099)
\lineto(399.17287314,111.83372185)
\lineto(401.66620014,114.35371545)
\curveto(402.13731006,114.83371423)(402.53730904,115.26037982)(402.8661971,115.6337122)
\curveto(403.20397402,116.00704459)(403.45730671,116.3714881)(403.62619517,116.72704276)
\curveto(403.79508363,117.08259741)(403.87952786,117.47815196)(403.87952786,117.91370641)
\curveto(403.87952786,118.43814952)(403.7239727,118.83370407)(403.41286237,119.10037006)
\curveto(403.10175205,119.37592492)(402.69730864,119.51370235)(402.19953212,119.51370235)
\curveto(401.72842221,119.51370235)(401.31953436,119.43370255)(400.97286857,119.27370296)
\curveto(400.62620279,119.11370336)(400.27064813,118.8914817)(399.90620461,118.60703798)
\lineto(399.27953954,119.39370265)
\curveto(399.65287192,119.70481297)(400.07953751,119.96703453)(400.55953629,120.18036732)
\curveto(401.04842394,120.40258898)(401.59508921,120.51369981)(402.19953212,120.51369981)
\curveto(403.08841875,120.51369981)(403.79063919,120.28703372)(404.30619344,119.83370153)
\curveto(404.82174769,119.38036935)(405.07952481,118.76259314)(405.07952481,117.98037291)
\curveto(405.07952481,117.48259639)(404.97730285,117.01593091)(404.77285892,116.58037646)
\curveto(404.568415,116.14482201)(404.28397127,115.713712)(403.91952775,115.28704641)
\curveto(403.55508424,114.86038083)(403.12841865,114.41149308)(402.63953101,113.94038317)
\lineto(400.65286938,111.98038815)
\lineto(400.65286938,111.92705495)
\lineto(405.46619049,111.92705495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.62618875,112.40705373)
\lineto(408.71952184,112.26038744)
\curveto(408.59507771,111.78927752)(408.42618925,111.27372327)(408.21285646,110.7137247)
\curveto(407.99952367,110.14483725)(407.78619088,109.62039414)(407.57285809,109.14039536)
\lineto(406.70619362,109.14039536)
\curveto(406.83063775,109.64706074)(406.95508188,110.20261488)(407.07952601,110.80705779)
\curveto(407.212859,111.4115007)(407.31063653,111.94483268)(407.3728586,112.40705373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.26617971,113.91371657)
\lineto(410.26617971,114.95371393)
\lineto(413.49283818,114.95371393)
\lineto(413.49283818,113.91371657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.38615823,113.02038551)
\lineto(419.99949508,113.02038551)
\lineto(419.99949508,110.86039099)
\lineto(418.86616463,110.86039099)
\lineto(418.86616463,113.02038551)
\lineto(414.30617621,113.02038551)
\lineto(414.30617621,114.02038297)
\lineto(418.78616483,120.43370001)
\lineto(419.99949508,120.43370001)
\lineto(419.99949508,114.07371616)
\lineto(421.38615823,114.07371616)
\closepath
\moveto(418.86616463,114.07371616)
\lineto(418.86616463,117.07370854)
\curveto(418.86616463,117.53592959)(418.87060906,117.92703971)(418.87949793,118.2470389)
\curveto(418.89727566,118.57592695)(418.91505339,118.88703727)(418.93283112,119.18036986)
\lineto(418.87949793,119.18036986)
\curveto(418.808387,119.0114814)(418.71949833,118.82925964)(418.61283194,118.63370458)
\curveto(418.50616554,118.43814952)(418.40394358,118.2737055)(418.30616605,118.1403725)
\lineto(415.45283996,114.07371616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.11948836,114.51371505)
\curveto(425.11948836,113.43816222)(424.95948876,112.4026093)(424.63948958,111.40705627)
\curveto(424.32837925,110.42039211)(423.83504717,109.53594991)(423.15949333,108.75372968)
\lineto(422.06616278,108.75372968)
\curveto(422.67949455,109.58928311)(423.1417156,110.50039191)(423.45282592,111.48705607)
\curveto(423.77282511,112.48260909)(423.9328247,113.49593985)(423.9328247,114.52704835)
\curveto(423.9328247,115.58482344)(423.77282511,116.61593193)(423.45282592,117.62037382)
\curveto(423.1417156,118.62481572)(422.67505012,119.54481338)(422.05282948,120.38036681)
\lineto(423.15949333,120.38036681)
\curveto(423.83504717,119.57147998)(424.32837925,118.66037118)(424.63948958,117.64704042)
\curveto(424.95948876,116.64259853)(425.11948836,115.59815674)(425.11948836,114.51371505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.21129764,37.3489415)
\curveto(525.21129764,38.43338319)(525.3668528,39.47782498)(525.67796312,40.48226688)
\curveto(525.99796231,41.49559764)(526.49573882,42.40670643)(527.17129266,43.21559327)
\lineto(528.27795652,43.21559327)
\curveto(527.65573588,42.38003984)(527.18462596,41.46004217)(526.86462677,40.45560028)
\curveto(526.55351645,39.45115839)(526.39796129,38.42004989)(526.39796129,37.3622748)
\curveto(526.39796129,36.33116631)(526.55351645,35.31783555)(526.86462677,34.32228252)
\curveto(527.18462596,33.33561836)(527.65129144,32.42450957)(528.26462322,31.58895613)
\lineto(527.17129266,31.58895613)
\curveto(526.49573882,32.37117637)(525.99796231,33.25561857)(525.67796312,34.24228273)
\curveto(525.3668528,35.23783575)(525.21129764,36.27338868)(525.21129764,37.3489415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.21127732,36.74894303)
\lineto(529.21127732,37.78894038)
\lineto(532.4379358,37.78894038)
\lineto(532.4379358,36.74894303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.33125608,35.85561196)
\lineto(538.94459293,35.85561196)
\lineto(538.94459293,33.69561745)
\lineto(537.81126248,33.69561745)
\lineto(537.81126248,35.85561196)
\lineto(533.25127406,35.85561196)
\lineto(533.25127406,36.85560942)
\lineto(537.73126268,43.26892647)
\lineto(538.94459293,43.26892647)
\lineto(538.94459293,36.90894262)
\lineto(540.33125608,36.90894262)
\closepath
\moveto(537.81126248,36.90894262)
\lineto(537.81126248,39.908935)
\curveto(537.81126248,40.37115605)(537.81570691,40.76226617)(537.82459578,41.08226535)
\curveto(537.84237351,41.41115341)(537.86015124,41.72226373)(537.87792897,42.01559632)
\lineto(537.82459578,42.01559632)
\curveto(537.75348485,41.84670786)(537.66459618,41.6644861)(537.55792979,41.46893104)
\curveto(537.45126339,41.27337598)(537.34904143,41.10893195)(537.2512639,40.97559896)
\lineto(534.39793781,36.90894262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.06458875,35.24228019)
\lineto(543.15792184,35.09561389)
\curveto(543.03347771,34.62450398)(542.86458925,34.10894973)(542.65125646,33.54895115)
\curveto(542.43792367,32.98006371)(542.22459088,32.4556206)(542.01125809,31.97562182)
\lineto(541.14459362,31.97562182)
\curveto(541.26903775,32.4822872)(541.39348188,33.03784134)(541.51792601,33.64228425)
\curveto(541.651259,34.24672716)(541.74903653,34.78005914)(541.8112586,35.24228019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.70457971,36.74894303)
\lineto(544.70457971,37.78894038)
\lineto(547.93123818,37.78894038)
\lineto(547.93123818,36.74894303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(555.39789264,33.69561745)
\lineto(549.10457529,33.69561745)
\lineto(549.10457529,34.66894831)
\lineto(551.59790229,37.18894191)
\curveto(552.06901221,37.66894069)(552.46901119,38.09560627)(552.79789925,38.46893866)
\curveto(553.13567617,38.84227104)(553.38900886,39.20671456)(553.55789732,39.56226921)
\curveto(553.72678578,39.91782387)(553.81123001,40.31337842)(553.81123001,40.74893287)
\curveto(553.81123001,41.27337598)(553.65567485,41.66893053)(553.34456452,41.93559652)
\curveto(553.0334542,42.21115138)(552.62901079,42.3489288)(552.13123427,42.3489288)
\curveto(551.66012436,42.3489288)(551.25123651,42.26892901)(550.90457072,42.10892941)
\curveto(550.55790494,41.94892982)(550.20235028,41.72670816)(549.83790676,41.44226444)
\lineto(549.21124169,42.22892911)
\curveto(549.58457407,42.54003943)(550.01123966,42.80226099)(550.49123844,43.01559378)
\curveto(550.98012609,43.23781543)(551.52679136,43.34892626)(552.13123427,43.34892626)
\curveto(553.0201209,43.34892626)(553.72234134,43.12226017)(554.23789559,42.66892799)
\curveto(554.75344984,42.21559581)(555.01122696,41.5978196)(555.01122696,40.81559936)
\curveto(555.01122696,40.31782285)(554.909005,39.85115737)(554.70456107,39.41560292)
\curveto(554.50011715,38.98004847)(554.21567342,38.54893845)(553.8512299,38.12227287)
\curveto(553.48678639,37.69560729)(553.0601208,37.24671954)(552.57123316,36.77560963)
\lineto(550.58457153,34.8156146)
\lineto(550.58457153,34.76228141)
\lineto(555.39789264,34.76228141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.55788836,37.3489415)
\curveto(559.55788836,36.27338868)(559.39788876,35.23783575)(559.07788958,34.24228273)
\curveto(558.76677925,33.25561857)(558.27344717,32.37117637)(557.59789333,31.58895613)
\lineto(556.50456278,31.58895613)
\curveto(557.11789455,32.42450957)(557.5801156,33.33561836)(557.89122592,34.32228252)
\curveto(558.21122511,35.31783555)(558.3712247,36.33116631)(558.3712247,37.3622748)
\curveto(558.3712247,38.42004989)(558.21122511,39.45115839)(557.89122592,40.45560028)
\curveto(557.5801156,41.46004217)(557.11345012,42.38003984)(556.49122948,43.21559327)
\lineto(557.59789333,43.21559327)
\curveto(558.27344717,42.40670643)(558.76677925,41.49559764)(559.07788958,40.48226688)
\curveto(559.39788876,39.47782498)(559.55788836,38.43338319)(559.55788836,37.3489415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.71280819,74.11124197)
\curveto(122.71280819,75.19568366)(122.86836335,76.24012546)(123.17947367,77.24456735)
\curveto(123.49947286,78.25789811)(123.99724937,79.16900691)(124.67280321,79.97789374)
\lineto(125.77946707,79.97789374)
\curveto(125.15724643,79.14234031)(124.68613651,78.22234264)(124.36613733,77.21790075)
\curveto(124.05502701,76.21345886)(123.89947184,75.18235037)(123.89947184,74.12457527)
\curveto(123.89947184,73.09346678)(124.05502701,72.08013602)(124.36613733,71.084583)
\curveto(124.68613651,70.09791883)(125.15280199,69.18681004)(125.76613377,68.3512566)
\lineto(124.67280321,68.3512566)
\curveto(123.99724937,69.13347684)(123.49947286,70.01791904)(123.17947367,71.0045832)
\curveto(122.86836335,72.00013623)(122.71280819,73.03568915)(122.71280819,74.11124197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.15277152,75.23123913)
\curveto(133.15277152,74.20013064)(133.04610512,73.32013287)(132.83277233,72.59124584)
\curveto(132.61943954,71.8623588)(132.27721819,71.30236022)(131.80610827,70.9112501)
\curveto(131.34388722,70.52013998)(130.73499988,70.32458493)(129.97944625,70.32458493)
\curveto(128.90389342,70.32458493)(128.10833989,70.75569494)(127.59278564,71.61791497)
\curveto(127.08612026,72.48902387)(126.83278757,73.69346526)(126.83278757,75.23123913)
\curveto(126.83278757,76.26234762)(126.93500953,77.14234539)(127.13945346,77.87123242)
\curveto(127.35278625,78.60011946)(127.69056317,79.15567361)(128.15278422,79.53789486)
\curveto(128.61500527,79.92900498)(129.22389261,80.12456004)(129.97944625,80.12456004)
\curveto(131.0461102,80.12456004)(131.84166374,79.69345002)(132.36610685,78.83122999)
\curveto(132.89054996,77.97789882)(133.15277152,76.77790187)(133.15277152,75.23123913)
\closepath
\moveto(128.00611792,75.23123913)
\curveto(128.00611792,73.92457578)(128.15278422,72.94680049)(128.44611681,72.29791325)
\curveto(128.74833826,71.64902601)(129.25944807,71.32458239)(129.97944625,71.32458239)
\curveto(130.69055555,71.32458239)(131.19722093,71.64458157)(131.49944239,72.28457995)
\curveto(131.81055271,72.93346719)(131.96610787,73.91568692)(131.96610787,75.23123913)
\curveto(131.96610787,76.52901361)(131.81055271,77.50234447)(131.49944239,78.15123171)
\curveto(131.19722093,78.80011895)(130.69055555,79.12456258)(129.97944625,79.12456258)
\curveto(129.25944807,79.12456258)(128.74833826,78.80011895)(128.44611681,78.15123171)
\curveto(128.15278422,77.50234447)(128.00611792,76.52901361)(128.00611792,75.23123913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.27277011,72.00458066)
\lineto(136.36610321,71.85791436)
\curveto(136.24165908,71.38680445)(136.07277062,70.8712502)(135.85943783,70.31125163)
\curveto(135.64610504,69.74236418)(135.43277225,69.21792107)(135.21943945,68.73792229)
\lineto(134.35277499,68.73792229)
\curveto(134.47721912,69.24458767)(134.60166325,69.80014181)(134.72610737,70.40458472)
\curveto(134.85944037,71.00902763)(134.9572179,71.54235961)(135.01943996,72.00458066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.91276108,73.5112435)
\lineto(137.91276108,74.55124086)
\lineto(141.13941955,74.55124086)
\lineto(141.13941955,73.5112435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.47274863,80.11122674)
\curveto(146.30830207,80.11122674)(146.99274477,79.91567168)(147.52607675,79.52456156)
\curveto(148.05940873,79.13345144)(148.32607472,78.56900843)(148.32607472,77.83123253)
\curveto(148.32607472,77.44901128)(148.24163049,77.11567879)(148.07274203,76.83123507)
\curveto(147.91274244,76.54679134)(147.69496521,76.29345865)(147.41941036,76.071237)
\curveto(147.1438555,75.85790421)(146.84163405,75.66679358)(146.51274599,75.49790512)
\curveto(146.90385611,75.30235006)(147.25941076,75.08901727)(147.57940995,74.85790675)
\curveto(147.89940914,74.62679622)(148.15274183,74.3556858)(148.33940802,74.04457548)
\curveto(148.53496308,73.73346516)(148.63274061,73.36013277)(148.63274061,72.92457832)
\curveto(148.63274061,72.12458035)(148.34829689,71.48902641)(147.77940944,71.0179165)
\curveto(147.210522,70.55569545)(146.45496836,70.32458493)(145.51274853,70.32458493)
\curveto(144.48164004,70.32458493)(143.69053094,70.54680658)(143.13942123,70.9912499)
\curveto(142.59720038,71.44458208)(142.32608996,72.07569159)(142.32608996,72.88457842)
\curveto(142.32608996,73.31124401)(142.41497862,73.68457639)(142.59275595,74.00457558)
\curveto(142.77942214,74.33346363)(143.02386597,74.61346292)(143.32608742,74.84457345)
\curveto(143.62830887,75.07568397)(143.95275249,75.27123903)(144.29941828,75.43123862)
\curveto(143.82830837,75.69790461)(143.43275382,76.0179038)(143.11275463,76.39123618)
\curveto(142.79275544,76.77345744)(142.63275585,77.25790065)(142.63275585,77.84456583)
\curveto(142.63275585,78.32456461)(142.75719998,78.73345246)(143.00608823,79.07122938)
\curveto(143.25497649,79.4090063)(143.59275341,79.66678342)(144.01941899,79.84456075)
\curveto(144.44608458,80.02233807)(144.93052779,80.11122674)(145.47274863,80.11122674)
\closepath
\moveto(145.45941533,79.16456247)
\curveto(144.96163882,79.16456247)(144.5571954,79.04456278)(144.24608508,78.80456339)
\curveto(143.93497476,78.57345286)(143.7794196,78.23567594)(143.7794196,77.79123263)
\curveto(143.7794196,77.46234457)(143.85497497,77.18678972)(144.00608569,76.96456806)
\curveto(144.16608529,76.7423464)(144.37941808,76.55123578)(144.64608407,76.39123618)
\curveto(144.91275006,76.24012546)(145.20608264,76.09345916)(145.52608183,75.9512373)
\curveto(145.98830288,76.14679236)(146.37496857,76.38234732)(146.68607889,76.65790217)
\curveto(147.00607807,76.93345703)(147.16607767,77.31123385)(147.16607767,77.79123263)
\curveto(147.16607767,78.23567594)(147.01052251,78.57345286)(146.69941219,78.80456339)
\curveto(146.38830186,79.04456278)(145.97496958,79.16456247)(145.45941533,79.16456247)
\closepath
\moveto(143.47275371,72.87124512)
\curveto(143.47275371,72.40902408)(143.63719774,72.02235839)(143.96608579,71.71124807)
\curveto(144.29497385,71.40902662)(144.80163923,71.25791589)(145.48608193,71.25791589)
\curveto(146.13496917,71.25791589)(146.62830125,71.40902662)(146.96607817,71.71124807)
\curveto(147.31274396,72.02235839)(147.48607685,72.42235738)(147.48607685,72.91124502)
\curveto(147.48607685,73.37346607)(147.30385509,73.75568732)(146.93941158,74.05790878)
\curveto(146.57496806,74.3690191)(146.09052484,74.64012952)(145.48608193,74.87124004)
\lineto(145.27274914,74.95123984)
\curveto(144.68608397,74.69346272)(144.23719622,74.40457456)(143.9260859,74.08457538)
\curveto(143.62386444,73.76457619)(143.47275371,73.36013277)(143.47275371,72.87124512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.76607163,74.11124197)
\curveto(152.76607163,73.03568915)(152.60607204,72.00013623)(152.28607285,71.0045832)
\curveto(151.97496253,70.01791904)(151.48163045,69.13347684)(150.80607661,68.3512566)
\lineto(149.71274605,68.3512566)
\curveto(150.32607783,69.18681004)(150.78829888,70.09791883)(151.0994092,71.084583)
\curveto(151.41940838,72.08013602)(151.57940798,73.09346678)(151.57940798,74.12457527)
\curveto(151.57940798,75.18235037)(151.41940838,76.21345886)(151.0994092,77.21790075)
\curveto(150.78829888,78.22234264)(150.32163339,79.14234031)(149.69941275,79.97789374)
\lineto(150.80607661,79.97789374)
\curveto(151.48163045,79.16900691)(151.97496253,78.25789811)(152.28607285,77.24456735)
\curveto(152.60607204,76.24012546)(152.76607163,75.19568366)(152.76607163,74.11124197)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.40146961,76.63913741)
\curveto(176.40146961,77.7235791)(176.55702477,78.76802089)(176.86813509,79.77246278)
\curveto(177.18813428,80.78579354)(177.68591079,81.69690234)(178.36146463,82.50578917)
\lineto(179.46812849,82.50578917)
\curveto(178.84590785,81.67023574)(178.37479793,80.75023808)(178.05479874,79.74579618)
\curveto(177.74368842,78.74135429)(177.58813326,77.7102458)(177.58813326,76.65247071)
\curveto(177.58813326,75.62136222)(177.74368842,74.60803146)(178.05479874,73.61247843)
\curveto(178.37479793,72.62581427)(178.84146341,71.71470547)(179.45479519,70.87915204)
\lineto(178.36146463,70.87915204)
\curveto(177.68591079,71.66137227)(177.18813428,72.54581447)(176.86813509,73.53247863)
\curveto(176.55702477,74.52803166)(176.40146961,75.56358458)(176.40146961,76.63913741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.40144929,76.03913893)
\lineto(180.40144929,77.07913629)
\lineto(183.62810776,77.07913629)
\lineto(183.62810776,76.03913893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.52142804,75.14580787)
\lineto(190.1347649,75.14580787)
\lineto(190.1347649,72.98581335)
\lineto(189.00143444,72.98581335)
\lineto(189.00143444,75.14580787)
\lineto(184.44144603,75.14580787)
\lineto(184.44144603,76.14580533)
\lineto(188.92143465,82.55912237)
\lineto(190.1347649,82.55912237)
\lineto(190.1347649,76.19913853)
\lineto(191.52142804,76.19913853)
\closepath
\moveto(189.00143444,76.19913853)
\lineto(189.00143444,79.19913091)
\curveto(189.00143444,79.66135195)(189.00587888,80.05246207)(189.01476774,80.37246126)
\curveto(189.03254548,80.70134931)(189.05032321,81.01245963)(189.06810094,81.30579222)
\lineto(189.01476774,81.30579222)
\curveto(188.94365681,81.13690376)(188.85476815,80.954682)(188.74810176,80.75912694)
\curveto(188.64143536,80.56357188)(188.5392134,80.39912786)(188.44143587,80.26579486)
\lineto(185.58810978,76.19913853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.25476071,74.53247609)
\lineto(194.34809381,74.3858098)
\curveto(194.22364968,73.91469988)(194.05476122,73.39914564)(193.84142843,72.83914706)
\curveto(193.62809564,72.27025962)(193.41476285,71.7458165)(193.20143006,71.26581772)
\lineto(192.33476559,71.26581772)
\curveto(192.45920972,71.7724831)(192.58365385,72.32803725)(192.70809798,72.93248016)
\curveto(192.84143097,73.53692306)(192.9392085,74.07025504)(193.00143056,74.53247609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.89475168,76.03913893)
\lineto(195.89475168,77.07913629)
\lineto(199.12141015,77.07913629)
\lineto(199.12141015,76.03913893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.3880702,72.98581335)
\lineto(203.24140644,72.98581335)
\lineto(203.24140644,79.63912979)
\curveto(203.24140644,80.02135104)(203.24585088,80.32801693)(203.25473974,80.55912745)
\curveto(203.26362861,80.79023798)(203.27696191,81.03023737)(203.29473964,81.27912562)
\curveto(203.15251778,81.13690376)(203.01918479,81.01690407)(202.89474066,80.91912654)
\curveto(202.7791854,80.82134901)(202.63696354,80.69690488)(202.46807508,80.54579415)
\lineto(201.45474432,79.71912959)
\lineto(200.84141254,80.50579425)
\lineto(203.41473934,82.50578917)
\lineto(204.3880702,82.50578917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.25471809,77.75913456)
\curveto(214.25471809,76.72802607)(214.14805169,75.84802831)(213.9347189,75.11914127)
\curveto(213.72138611,74.39025423)(213.37916475,73.83025565)(212.90805484,73.43914554)
\curveto(212.44583379,73.04803542)(211.83694645,72.85248036)(211.08139281,72.85248036)
\curveto(210.00583999,72.85248036)(209.21028645,73.28359037)(208.69473221,74.14581041)
\curveto(208.18806683,75.01691931)(207.93473414,76.22136069)(207.93473414,77.75913456)
\curveto(207.93473414,78.79024306)(208.0369561,79.67024082)(208.24140002,80.39912786)
\curveto(208.45473282,81.1280149)(208.79250974,81.68356904)(209.25473078,82.06579029)
\curveto(209.71695183,82.45690041)(210.32583918,82.65245547)(211.08139281,82.65245547)
\curveto(212.14805677,82.65245547)(212.9436103,82.22134545)(213.46805342,81.35912542)
\curveto(213.99249653,80.50579425)(214.25471809,79.3057973)(214.25471809,77.75913456)
\closepath
\moveto(209.10806449,77.75913456)
\curveto(209.10806449,76.45247122)(209.25473078,75.47469592)(209.54806337,74.82580868)
\curveto(209.85028483,74.17692144)(210.36139464,73.85247782)(211.08139281,73.85247782)
\curveto(211.79250212,73.85247782)(212.2991675,74.17247701)(212.60138895,74.81247538)
\curveto(212.91249927,75.46136262)(213.06805443,76.44358235)(213.06805443,77.75913456)
\curveto(213.06805443,79.05690904)(212.91249927,80.03023991)(212.60138895,80.67912715)
\curveto(212.2991675,81.32801439)(211.79250212,81.65245801)(211.08139281,81.65245801)
\curveto(210.36139464,81.65245801)(209.85028483,81.32801439)(209.54806337,80.67912715)
\curveto(209.25473078,80.03023991)(209.10806449,79.05690904)(209.10806449,77.75913456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.37471581,76.63913741)
\curveto(218.37471581,75.56358458)(218.21471621,74.52803166)(217.89471703,73.53247863)
\curveto(217.58360671,72.54581447)(217.09027463,71.66137227)(216.41472079,70.87915204)
\lineto(215.32139023,70.87915204)
\curveto(215.934722,71.71470547)(216.39694305,72.62581427)(216.70805337,73.61247843)
\curveto(217.02805256,74.60803146)(217.18805215,75.62136222)(217.18805215,76.65247071)
\curveto(217.18805215,77.7102458)(217.02805256,78.74135429)(216.70805337,79.74579618)
\curveto(216.39694305,80.75023808)(215.93027757,81.67023574)(215.30805693,82.50578917)
\lineto(216.41472079,82.50578917)
\curveto(217.09027463,81.69690234)(217.58360671,80.78579354)(217.89471703,79.77246278)
\curveto(218.21471621,78.76802089)(218.37471581,77.7235791)(218.37471581,76.63913741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(635.29728576,78.99301248)
\curveto(635.29728576,76.38910357)(633.07530107,74.27821832)(630.33434404,74.27821832)
\curveto(627.59338702,74.27821832)(625.37140232,76.38910357)(625.37140232,78.99301248)
\curveto(625.37140232,81.59692139)(627.59338702,83.70780664)(630.33434404,83.70780664)
\curveto(633.07530107,83.70780664)(635.29728576,81.59692139)(635.29728576,78.99301248)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.90042541,131.00443807)
\lineto(181.37227451,131.00443807)
\lineto(181.37227451,118.42401193)
\lineto(147.90042541,118.42401193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.1488863,115.56618497)
\curveto(150.1488863,116.65062666)(150.30444146,117.69506845)(150.61555178,118.69951034)
\curveto(150.93555097,119.7128411)(151.43332748,120.6239499)(152.10888132,121.43283673)
\lineto(153.21554518,121.43283673)
\curveto(152.59332454,120.5972833)(152.12221462,119.67728564)(151.80221544,118.67284374)
\curveto(151.49110512,117.66840185)(151.33554995,116.63729336)(151.33554995,115.57951827)
\curveto(151.33554995,114.54840977)(151.49110512,113.53507901)(151.80221544,112.53952599)
\curveto(152.12221462,111.55286183)(152.5888801,110.64175303)(153.20221188,109.8061996)
\lineto(152.10888132,109.8061996)
\curveto(151.43332748,110.58841983)(150.93555097,111.47286203)(150.61555178,112.45952619)
\curveto(150.30444146,113.45507922)(150.1488863,114.49063214)(150.1488863,115.56618497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.14886599,114.96618649)
\lineto(154.14886599,116.00618385)
\lineto(157.37552446,116.00618385)
\lineto(157.37552446,114.96618649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.84217915,111.91286091)
\lineto(158.54886181,111.91286091)
\lineto(158.54886181,112.88619177)
\lineto(161.04218881,115.40618537)
\curveto(161.51329872,115.88618415)(161.9132977,116.31284974)(162.24218576,116.68618212)
\curveto(162.57996268,117.05951451)(162.83329537,117.42395803)(163.00218383,117.77951268)
\curveto(163.17107229,118.13506733)(163.25551652,118.53062188)(163.25551652,118.96617633)
\curveto(163.25551652,119.49061944)(163.09996136,119.88617399)(162.78885104,120.15283998)
\curveto(162.47774072,120.42839484)(162.0732973,120.56617227)(161.57552078,120.56617227)
\curveto(161.10441087,120.56617227)(160.69552302,120.48617247)(160.34885723,120.32617288)
\curveto(160.00219145,120.16617328)(159.64663679,119.94395163)(159.28219328,119.6595079)
\lineto(158.6555282,120.44617257)
\curveto(159.02886059,120.75728289)(159.45552617,121.01950445)(159.93552495,121.23283724)
\curveto(160.4244126,121.4550589)(160.97107788,121.56616973)(161.57552078,121.56616973)
\curveto(162.46440742,121.56616973)(163.16662785,121.33950364)(163.6821821,120.88617145)
\curveto(164.19773635,120.43283927)(164.45551347,119.81506306)(164.45551347,119.03284283)
\curveto(164.45551347,118.53506632)(164.35329151,118.06840083)(164.14884758,117.63284638)
\curveto(163.94440366,117.19729194)(163.65995993,116.76618192)(163.29551642,116.33951634)
\curveto(162.9310729,115.91285075)(162.50440731,115.463963)(162.01551967,114.99285309)
\lineto(160.02885805,113.03285807)
\lineto(160.02885805,112.97952487)
\lineto(164.84217915,112.97952487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.00217741,113.45952365)
\lineto(168.0955105,113.31285736)
\curveto(167.97106638,112.84174744)(167.80217792,112.3261932)(167.58884512,111.76619462)
\curveto(167.37551233,111.19730717)(167.16217954,110.67286406)(166.94884675,110.19286528)
\lineto(166.08218228,110.19286528)
\curveto(166.20662641,110.69953066)(166.33107054,111.25508481)(166.45551467,111.85952771)
\curveto(166.58884766,112.46397062)(166.68662519,112.9973026)(166.74884726,113.45952365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.64216837,114.96618649)
\lineto(169.64216837,116.00618385)
\lineto(172.86882685,116.00618385)
\lineto(172.86882685,114.96618649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.20215593,121.56616973)
\curveto(178.03770936,121.56616973)(178.72215207,121.37061467)(179.25548405,120.97950455)
\curveto(179.78881603,120.58839443)(180.05548202,120.02395142)(180.05548202,119.28617552)
\curveto(180.05548202,118.90395427)(179.97103779,118.57062178)(179.80214933,118.28617806)
\curveto(179.64214973,118.00173434)(179.42437251,117.74840165)(179.14881765,117.52617999)
\curveto(178.8732628,117.3128472)(178.57104134,117.12173657)(178.24215329,116.95284811)
\curveto(178.63326341,116.75729305)(178.98881806,116.54396026)(179.30881725,116.31284974)
\curveto(179.62881643,116.08173921)(179.88214912,115.81062879)(180.06881532,115.49951847)
\curveto(180.26437037,115.18840815)(180.3621479,114.81507576)(180.3621479,114.37952131)
\curveto(180.3621479,113.57952335)(180.07770418,112.9439694)(179.50881674,112.47285949)
\curveto(178.93992929,112.01063844)(178.18437566,111.77952792)(177.24215583,111.77952792)
\curveto(176.21104734,111.77952792)(175.41993823,112.00174958)(174.86882852,112.44619289)
\curveto(174.32660768,112.89952507)(174.05549725,113.53063458)(174.05549725,114.33952142)
\curveto(174.05549725,114.766187)(174.14438592,115.13951938)(174.32216324,115.45951857)
\curveto(174.50882944,115.78840662)(174.75327326,116.06840591)(175.05549471,116.29951644)
\curveto(175.35771617,116.53062696)(175.68215979,116.72618202)(176.02882558,116.88618161)
\curveto(175.55771566,117.1528476)(175.16216111,117.47284679)(174.84216192,117.84617918)
\curveto(174.52216274,118.22840043)(174.36216314,118.71284364)(174.36216314,119.29950882)
\curveto(174.36216314,119.7795076)(174.48660727,120.18839545)(174.73549553,120.52617237)
\curveto(174.98438378,120.86394929)(175.3221607,121.12172641)(175.74882629,121.29950374)
\curveto(176.17549187,121.47728106)(176.65993508,121.56616973)(177.20215593,121.56616973)
\closepath
\moveto(177.18882263,120.61950547)
\curveto(176.69104612,120.61950547)(176.2866027,120.49950577)(175.97549238,120.25950638)
\curveto(175.66438206,120.02839586)(175.5088269,119.69061894)(175.5088269,119.24617562)
\curveto(175.5088269,118.91728757)(175.58438226,118.64173271)(175.73549299,118.41951105)
\curveto(175.89549258,118.1972894)(176.10882537,118.00617877)(176.37549136,117.84617918)
\curveto(176.64215735,117.69506845)(176.93548994,117.54840215)(177.25548913,117.40618029)
\curveto(177.71771018,117.60173535)(178.10437586,117.83729031)(178.41548618,118.11284517)
\curveto(178.73548537,118.38840002)(178.89548496,118.76617684)(178.89548496,119.24617562)
\curveto(178.89548496,119.69061894)(178.7399298,120.02839586)(178.42881948,120.25950638)
\curveto(178.11770916,120.49950577)(177.70437688,120.61950547)(177.18882263,120.61950547)
\closepath
\moveto(175.20216101,114.32618812)
\curveto(175.20216101,113.86396707)(175.36660504,113.47730138)(175.69549309,113.16619106)
\curveto(176.02438114,112.86396961)(176.53104652,112.71285888)(177.21548923,112.71285888)
\curveto(177.86437647,112.71285888)(178.35770855,112.86396961)(178.69548547,113.16619106)
\curveto(179.04215126,113.47730138)(179.21548415,113.87730037)(179.21548415,114.36618801)
\curveto(179.21548415,114.82840906)(179.03326239,115.21063031)(178.66881887,115.51285177)
\curveto(178.30437535,115.82396209)(177.81993214,116.09507251)(177.21548923,116.32618304)
\lineto(177.00215644,116.40618283)
\curveto(176.41549126,116.14840571)(175.96660351,115.85951756)(175.65549319,115.53951837)
\curveto(175.35327174,115.21951918)(175.20216101,114.81507576)(175.20216101,114.32618812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.49547702,115.56618497)
\curveto(184.49547702,114.49063214)(184.33547742,113.45507922)(184.01547824,112.45952619)
\curveto(183.70436792,111.47286203)(183.21103584,110.58841983)(182.535482,109.8061996)
\lineto(181.44215144,109.8061996)
\curveto(182.05548322,110.64175303)(182.51770426,111.55286183)(182.82881458,112.53952599)
\curveto(183.14881377,113.53507901)(183.30881337,114.54840977)(183.30881337,115.57951827)
\curveto(183.30881337,116.63729336)(183.14881377,117.66840185)(182.82881458,118.67284374)
\curveto(182.51770426,119.67728564)(182.05103878,120.5972833)(181.42881814,121.43283673)
\lineto(182.535482,121.43283673)
\curveto(183.21103584,120.6239499)(183.70436792,119.7128411)(184.01547824,118.69951034)
\curveto(184.33547742,117.69506845)(184.49547702,116.65062666)(184.49547702,115.56618497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(652.16778742,78.49681107)
\curveto(652.16778742,75.89290216)(649.94580273,73.78201692)(647.2048457,73.78201692)
\curveto(644.46388868,73.78201692)(642.24190399,75.89290216)(642.24190399,78.49681107)
\curveto(642.24190399,81.10071999)(644.46388868,83.21160523)(647.2048457,83.21160523)
\curveto(649.94580273,83.21160523)(652.16778742,81.10071999)(652.16778742,78.49681107)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(669.03828908,78.49681107)
\curveto(669.03828908,75.89290216)(666.81630439,73.78201692)(664.07534736,73.78201692)
\curveto(661.33439034,73.78201692)(659.11240565,75.89290216)(659.11240565,78.49681107)
\curveto(659.11240565,81.10071999)(661.33439034,83.21160523)(664.07534736,83.21160523)
\curveto(666.81630439,83.21160523)(669.03828908,81.10071999)(669.03828908,78.49681107)
\closepath
}
}
\end{pspicture}


==> connectsumA-00-5-12.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'connectsumA-00-5-12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.14390216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82543941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{connectsumA-00-5-12.eps}}%
    \put(0.17425341,0.6450123){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-14 \right)$\end{tabular}}}}%
    \put(0.81813472,0.64798009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8\right)$\end{tabular}}}}%
    \put(0.50322503,0.74009885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( -4,-16\right)$\end{tabular}}}}%
    \put(0.17557806,0.11833615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-14 \right)$\end{tabular}}}}%
    \put(0.81727321,0.11474541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-14\right)$\end{tabular}}}}%
    \put(0.49799124,0.03197247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-16\right)$\end{tabular}}}}%
    \put(0.11021598,0.39531908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-16 \right)$\end{tabular}}}}%
    \put(0.88274639,0.39305305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-16\right)$\end{tabular}}}}%
    \put(0.5015363,0.3996914){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-6,-18\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> connectsumA-02-1-12.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'connectsumA-02-1-12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.14390216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82543941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{connectsumA-02-1-12.eps}}%
    \put(0.1786257,0.65157074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8 \right)$\end{tabular}}}}%
    \put(0.81376243,0.65235237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(0,-8\right)$\end{tabular}}}}%
    \put(0.50103888,0.74009885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( -2,-10\right)$\end{tabular}}}}%
    \put(0.1777642,0.11833615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-10 \right)$\end{tabular}}}}%
    \put(0.81727321,0.11911775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-10\right)$\end{tabular}}}}%
    \put(0.50673584,0.03197247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-12\right)$\end{tabular}}}}%
    \put(0.11021598,0.39531908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-10 \right)$\end{tabular}}}}%
    \put(0.88711868,0.39742537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-10\right)$\end{tabular}}}}%
    \put(0.49935015,0.39313296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-12\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> connectsumA-10-n1-12.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'connectsumA-10-n1-12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.14390216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82543941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{connectsumA-10-n1-12.eps}}%
    \put(0.16988111,0.64719844){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-6 \right)$\end{tabular}}}}%
    \put(0.81594858,0.64360778){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8\right)$\end{tabular}}}}%
    \put(0.50541118,0.73354041){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( -4,-8\right)$\end{tabular}}}}%
    \put(0.17557807,0.11396384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(0,-6 \right)$\end{tabular}}}}%
    \put(0.81727321,0.11255926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8\right)$\end{tabular}}}}%
    \put(0.50236354,0.03415861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8\right)$\end{tabular}}}}%
    \put(0.11240213,0.39531908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-8 \right)$\end{tabular}}}}%
    \put(0.88711868,0.39305308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-10\right)$\end{tabular}}}}%
    \put(0.50590857,0.3996914){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-10\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> connectsumA-12-n5-12.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'connectsumA-12-n5-12.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.14390216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82543941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{connectsumA-12-n5-12.eps}}%
    \put(0.17206726,0.65157076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-2 \right)$\end{tabular}}}}%
    \put(0.81594858,0.65016623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-4\right)$\end{tabular}}}}%
    \put(0.50103888,0.73572656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left( -4,-4\right)$\end{tabular}}}}%
    \put(0.17557807,0.11177756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-2,-4 \right)$\end{tabular}}}}%
    \put(0.81290092,0.11911769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-6\right)$\end{tabular}}}}%
    \put(0.50454969,0.03634475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-6\right)$\end{tabular}}}}%
    \put(0.11021599,0.39750528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-4 \right)$\end{tabular}}}}%
    \put(0.88493253,0.39305308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-4,-6\right)$\end{tabular}}}}%
    \put(0.50809469,0.3996914){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\left(-6,-6\right)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> crossSectionExample.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(159.50764333,120.22460697)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(78.76406929,105.04403248)
\curveto(78.76406929,105.04403248)(116.47611969,82.79977422)(116.18324409,57.80055406)
\curveto(115.90166929,33.75216855)(79.97264882,15.25355815)(79.97264882,15.25355815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=6.42519703,linecolor=curcolor]
{
\newpath
\moveto(79.22154331,105.01832036)
\curveto(79.22154331,105.01832036)(40.4535685,83.20291374)(41.00715591,58.30496981)
\curveto(41.53825512,34.41912666)(78.80813858,15.49290807)(78.80813858,15.49290807)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.05020798,104.12573101)
\curveto(107.05020798,96.34499886)(94.20016634,90.03746919)(78.34883666,90.03746919)
\curveto(62.49750699,90.03746919)(49.64746534,96.34499886)(49.64746534,104.12573101)
\curveto(49.64746534,111.90646317)(62.49750699,118.21399284)(78.34883666,118.21399284)
\curveto(94.20016634,118.21399284)(107.05020798,111.90646317)(107.05020798,104.12573101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(107.05020798,104.12573101)
\curveto(107.05020798,96.34499886)(94.20016634,90.03746919)(78.34883666,90.03746919)
\curveto(62.49750699,90.03746919)(49.64746534,96.34499886)(49.64746534,104.12573101)
\curveto(49.64746534,111.90646317)(62.49750699,118.21399284)(78.34883666,118.21399284)
\curveto(94.20016634,118.21399284)(107.05020798,111.90646317)(107.05020798,104.12573101)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.10022413,16.09887266)
\curveto(108.10022413,8.31814051)(95.25018248,2.01061084)(79.39885281,2.01061084)
\curveto(63.54752314,2.01061084)(50.69748149,8.31814051)(50.69748149,16.09887266)
\curveto(50.69748149,23.87960481)(63.54752314,30.18713448)(79.39885281,30.18713448)
\curveto(95.25018248,30.18713448)(108.10022413,23.87960481)(108.10022413,16.09887266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(108.10022413,16.09887266)
\curveto(108.10022413,8.31814051)(95.25018248,2.01061084)(79.39885281,2.01061084)
\curveto(63.54752314,2.01061084)(50.69748149,8.31814051)(50.69748149,16.09887266)
\curveto(50.69748149,23.87960481)(63.54752314,30.18713448)(79.39885281,30.18713448)
\curveto(95.25018248,30.18713448)(108.10022413,23.87960481)(108.10022413,16.09887266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.60522537,103.98643595)
\curveto(64.60522537,104.96243593)(64.74522537,105.90243592)(65.02522537,106.80643591)
\curveto(65.31322536,107.7184359)(65.76122536,108.53843589)(66.36922535,109.26643588)
\lineto(67.36522534,109.26643588)
\curveto(66.80522534,108.51443589)(66.38122535,107.6864359)(66.09322535,106.78243591)
\curveto(65.81322536,105.87843592)(65.67322536,104.95043593)(65.67322536,103.99843595)
\curveto(65.67322536,103.07043596)(65.81322536,102.15843597)(66.09322535,101.26243598)
\curveto(66.38122535,100.37443599)(66.80122534,99.554436)(67.35322534,98.80243601)
\lineto(66.36922535,98.80243601)
\curveto(65.76122536,99.506436)(65.31322536,100.30243599)(65.02522537,101.19043598)
\curveto(64.74522537,102.08643597)(64.60522537,103.01843596)(64.60522537,103.98643595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.20521617,103.44643595)
\lineto(68.20521617,104.38243594)
\lineto(71.10921614,104.38243594)
\lineto(71.10921614,103.44643595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.82922209,100.69843599)
\lineto(72.16522216,100.69843599)
\lineto(72.16522216,101.57443598)
\lineto(74.40922214,103.84243595)
\curveto(74.83322213,104.27443594)(75.19322213,104.65843594)(75.48922212,104.99443593)
\curveto(75.79322212,105.33043593)(76.02122212,105.65843592)(76.17322211,105.97843592)
\curveto(76.32522211,106.29843592)(76.40122211,106.65443591)(76.40122211,107.04643591)
\curveto(76.40122211,107.5184359)(76.26122211,107.8744359)(75.98122212,108.11443589)
\curveto(75.70122212,108.36243589)(75.33722212,108.48643589)(74.88922213,108.48643589)
\curveto(74.46522214,108.48643589)(74.09722214,108.41443589)(73.78522214,108.27043589)
\curveto(73.47322215,108.12643589)(73.15322215,107.9264359)(72.82522216,107.6704359)
\lineto(72.26122216,108.37843589)
\curveto(72.59722216,108.65843589)(72.98122215,108.89443588)(73.41322215,109.08643588)
\curveto(73.85322214,109.28643588)(74.34522214,109.38643588)(74.88922213,109.38643588)
\curveto(75.68922212,109.38643588)(76.32122211,109.18243588)(76.78522211,108.77443589)
\curveto(77.2492221,108.36643589)(77.4812221,107.8104359)(77.4812221,107.10643591)
\curveto(77.4812221,106.65843591)(77.3892221,106.23843592)(77.2052221,105.84643592)
\curveto(77.0212221,105.45443593)(76.76522211,105.06643593)(76.43722211,104.68243594)
\curveto(76.10922211,104.29843594)(75.72522212,103.89443595)(75.28522213,103.47043595)
\lineto(73.49722215,101.70643597)
\lineto(73.49722215,101.65843597)
\lineto(77.82922209,101.65843597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.6732281,102.09043597)
\lineto(80.7572281,101.95843597)
\curveto(80.6452281,101.53443598)(80.4932281,101.07043598)(80.3012281,100.56643599)
\curveto(80.10922811,100.05443599)(79.91722811,99.582436)(79.72522811,99.15043601)
\lineto(78.94522812,99.15043601)
\curveto(79.05722812,99.606436)(79.16922812,100.10643599)(79.28122812,100.65043599)
\curveto(79.40122812,101.19443598)(79.48922811,101.67443597)(79.54522811,102.09043597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.14922387,103.44643595)
\lineto(82.14922387,104.38243594)
\lineto(85.05322383,104.38243594)
\lineto(85.05322383,103.44643595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.77322979,100.69843599)
\lineto(86.10922986,100.69843599)
\lineto(86.10922986,101.57443598)
\lineto(88.35322983,103.84243595)
\curveto(88.77722983,104.27443594)(89.13722982,104.65843594)(89.43322982,104.99443593)
\curveto(89.73722982,105.33043593)(89.96522981,105.65843592)(90.11722981,105.97843592)
\curveto(90.26922981,106.29843592)(90.34522981,106.65443591)(90.34522981,107.04643591)
\curveto(90.34522981,107.5184359)(90.20522981,107.8744359)(89.92522981,108.11443589)
\curveto(89.64522982,108.36243589)(89.28122982,108.48643589)(88.83322983,108.48643589)
\curveto(88.40922983,108.48643589)(88.04122984,108.41443589)(87.72922984,108.27043589)
\curveto(87.41722985,108.12643589)(87.09722985,107.9264359)(86.76922985,107.6704359)
\lineto(86.20522986,108.37843589)
\curveto(86.54122986,108.65843589)(86.92522985,108.89443588)(87.35722985,109.08643588)
\curveto(87.79722984,109.28643588)(88.28922983,109.38643588)(88.83322983,109.38643588)
\curveto(89.63322982,109.38643588)(90.26522981,109.18243588)(90.7292298,108.77443589)
\curveto(91.1932298,108.36643589)(91.4252298,107.8104359)(91.4252298,107.10643591)
\curveto(91.4252298,106.65843591)(91.3332298,106.23843592)(91.1492298,105.84643592)
\curveto(90.9652298,105.45443593)(90.7092298,105.06643593)(90.38122981,104.68243594)
\curveto(90.05322981,104.29843594)(89.66922982,103.89443595)(89.22922982,103.47043595)
\lineto(87.44122985,101.70643597)
\lineto(87.44122985,101.65843597)
\lineto(91.77322979,101.65843597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.51723579,103.98643595)
\curveto(95.51723579,103.01843596)(95.37323579,102.08643597)(95.08523579,101.19043598)
\curveto(94.8052358,100.30243599)(94.3612358,99.506436)(93.75323581,98.80243601)
\lineto(92.76923582,98.80243601)
\curveto(93.32123581,99.554436)(93.73723581,100.37443599)(94.01723581,101.26243598)
\curveto(94.3052358,102.15843597)(94.4492358,103.07043596)(94.4492358,103.99843595)
\curveto(94.4492358,104.95043593)(94.3052358,105.87843592)(94.01723581,106.78243591)
\curveto(93.73723581,107.6864359)(93.31723581,108.51443589)(92.75723582,109.26643588)
\lineto(93.75323581,109.26643588)
\curveto(94.3612358,108.53843589)(94.8052358,107.7184359)(95.08523579,106.80643591)
\curveto(95.37323579,105.90243592)(95.51723579,104.96243593)(95.51723579,103.98643595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.496186,12.73154965)
\curveto(64.496186,13.70754963)(64.636186,14.64754962)(64.916186,15.55154961)
\curveto(65.20418599,16.4635496)(65.65218599,17.28354959)(66.26018598,18.01154958)
\lineto(67.25618597,18.01154958)
\curveto(66.69618597,17.25954959)(66.27218598,16.4315496)(65.98418598,15.52754961)
\curveto(65.70418599,14.62354962)(65.56418599,13.69554963)(65.56418599,12.74354965)
\curveto(65.56418599,11.81554966)(65.70418599,10.90354967)(65.98418598,10.00754968)
\curveto(66.27218598,9.11954969)(66.69218597,8.2995497)(67.24418597,7.54754971)
\lineto(66.26018598,7.54754971)
\curveto(65.65218599,8.2515497)(65.20418599,9.04754969)(64.916186,9.93554968)
\curveto(64.636186,10.83154967)(64.496186,11.76354966)(64.496186,12.73154965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.0961768,12.19154965)
\lineto(68.0961768,13.12754964)
\lineto(71.00017677,13.12754964)
\lineto(71.00017677,12.19154965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.72018272,9.44354969)
\lineto(72.05618279,9.44354969)
\lineto(72.05618279,10.31954968)
\lineto(74.30018277,12.58754965)
\curveto(74.72418276,13.01954964)(75.08418276,13.40354964)(75.38018275,13.73954963)
\curveto(75.68418275,14.07554963)(75.91218275,14.40354963)(76.06418274,14.72354962)
\curveto(76.21618274,15.04354962)(76.29218274,15.39954961)(76.29218274,15.79154961)
\curveto(76.29218274,16.2635496)(76.15218274,16.6195496)(75.87218275,16.85954959)
\curveto(75.59218275,17.10754959)(75.22818275,17.23154959)(74.78018276,17.23154959)
\curveto(74.35618277,17.23154959)(73.98818277,17.15954959)(73.67618277,17.01554959)
\curveto(73.36418278,16.87154959)(73.04418278,16.6715496)(72.71618279,16.4155496)
\lineto(72.15218279,17.12354959)
\curveto(72.48818279,17.40354959)(72.87218278,17.63954958)(73.30418278,17.83154958)
\curveto(73.74418277,18.03154958)(74.23618277,18.13154958)(74.78018276,18.13154958)
\curveto(75.58018275,18.13154958)(76.21218274,17.92754958)(76.67618274,17.51954959)
\curveto(77.14018273,17.11154959)(77.37218273,16.5555496)(77.37218273,15.85154961)
\curveto(77.37218273,15.40354961)(77.28018273,14.98354962)(77.09618273,14.59154962)
\curveto(76.91218273,14.19954963)(76.65618274,13.81154963)(76.32818274,13.42754964)
\curveto(76.00018274,13.04354964)(75.61618275,12.63954965)(75.17618276,12.21554965)
\lineto(73.38818278,10.45154967)
\lineto(73.38818278,10.40354968)
\lineto(77.72018272,10.40354968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.56418873,10.83554967)
\lineto(80.64818873,10.70354967)
\curveto(80.53618873,10.27954968)(80.38418873,9.81554968)(80.19218873,9.31154969)
\curveto(80.00018874,8.7995497)(79.80818874,8.3275497)(79.61618874,7.89554971)
\lineto(78.83618875,7.89554971)
\curveto(78.94818875,8.3515497)(79.06018875,8.85154969)(79.17218875,9.39554969)
\curveto(79.29218875,9.93954968)(79.38018874,10.41954968)(79.43618874,10.83554967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.0401845,12.19154965)
\lineto(82.0401845,13.12754964)
\lineto(84.94418446,13.12754964)
\lineto(84.94418446,12.19154965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.66419042,9.44354969)
\lineto(86.00019049,9.44354969)
\lineto(86.00019049,10.31954968)
\lineto(88.24419046,12.58754965)
\curveto(88.66819046,13.01954964)(89.02819045,13.40354964)(89.32419045,13.73954963)
\curveto(89.62819045,14.07554963)(89.85619044,14.40354963)(90.00819044,14.72354962)
\curveto(90.16019044,15.04354962)(90.23619044,15.39954961)(90.23619044,15.79154961)
\curveto(90.23619044,16.2635496)(90.09619044,16.6195496)(89.81619044,16.85954959)
\curveto(89.53619045,17.10754959)(89.17219045,17.23154959)(88.72419046,17.23154959)
\curveto(88.30019046,17.23154959)(87.93219047,17.15954959)(87.62019047,17.01554959)
\curveto(87.30819048,16.87154959)(86.98819048,16.6715496)(86.66019048,16.4155496)
\lineto(86.09619049,17.12354959)
\curveto(86.43219049,17.40354959)(86.81619048,17.63954958)(87.24819048,17.83154958)
\curveto(87.68819047,18.03154958)(88.18019046,18.13154958)(88.72419046,18.13154958)
\curveto(89.52419045,18.13154958)(90.15619044,17.92754958)(90.62019043,17.51954959)
\curveto(91.08419043,17.11154959)(91.31619043,16.5555496)(91.31619043,15.85154961)
\curveto(91.31619043,15.40354961)(91.22419043,14.98354962)(91.04019043,14.59154962)
\curveto(90.85619043,14.19954963)(90.60019043,13.81154963)(90.27219044,13.42754964)
\curveto(89.94419044,13.04354964)(89.56019045,12.63954965)(89.12019045,12.21554965)
\lineto(87.33219048,10.45154967)
\lineto(87.33219048,10.40354968)
\lineto(91.66419042,10.40354968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.40819642,12.73154965)
\curveto(95.40819642,11.76354966)(95.26419642,10.83154967)(94.97619642,9.93554968)
\curveto(94.69619643,9.04754969)(94.25219643,8.2515497)(93.64419644,7.54754971)
\lineto(92.66019645,7.54754971)
\curveto(93.21219644,8.2995497)(93.62819644,9.11954969)(93.90819644,10.00754968)
\curveto(94.19619643,10.90354967)(94.34019643,11.81554966)(94.34019643,12.74354965)
\curveto(94.34019643,13.69554963)(94.19619643,14.62354962)(93.90819644,15.52754961)
\curveto(93.62819644,16.4315496)(93.20819644,17.25954959)(92.64819645,18.01154958)
\lineto(93.64419644,18.01154958)
\curveto(94.25219643,17.28354959)(94.69619643,16.4635496)(94.97619642,15.55154961)
\curveto(95.26419642,14.64754962)(95.40819642,13.70754963)(95.40819642,12.73154965)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.05020798,104.12573101)
\curveto(107.05020798,96.34499886)(94.20016634,90.03746919)(78.34883666,90.03746919)
\curveto(62.49750699,90.03746919)(49.64746534,96.34499886)(49.64746534,104.12573101)
\curveto(49.64746534,111.90646317)(62.49750699,118.21399284)(78.34883666,118.21399284)
\curveto(94.20016634,118.21399284)(107.05020798,111.90646317)(107.05020798,104.12573101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(107.05020798,104.12573101)
\curveto(107.05020798,96.34499886)(94.20016634,90.03746919)(78.34883666,90.03746919)
\curveto(62.49750699,90.03746919)(49.64746534,96.34499886)(49.64746534,104.12573101)
\curveto(49.64746534,111.90646317)(62.49750699,118.21399284)(78.34883666,118.21399284)
\curveto(94.20016634,118.21399284)(107.05020798,111.90646317)(107.05020798,104.12573101)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.10022413,16.09887266)
\curveto(108.10022413,8.31814051)(95.25018248,2.01061084)(79.39885281,2.01061084)
\curveto(63.54752314,2.01061084)(50.69748149,8.31814051)(50.69748149,16.09887266)
\curveto(50.69748149,23.87960481)(63.54752314,30.18713448)(79.39885281,30.18713448)
\curveto(95.25018248,30.18713448)(108.10022413,23.87960481)(108.10022413,16.09887266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.02122813,linecolor=curcolor]
{
\newpath
\moveto(108.10022413,16.09887266)
\curveto(108.10022413,8.31814051)(95.25018248,2.01061084)(79.39885281,2.01061084)
\curveto(63.54752314,2.01061084)(50.69748149,8.31814051)(50.69748149,16.09887266)
\curveto(50.69748149,23.87960481)(63.54752314,30.18713448)(79.39885281,30.18713448)
\curveto(95.25018248,30.18713448)(108.10022413,23.87960481)(108.10022413,16.09887266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.34907704,104.06241593)
\curveto(62.34907704,105.14685762)(62.5046322,106.19129941)(62.81574252,107.19574131)
\curveto(63.13574171,108.20907207)(63.63351822,109.12018086)(64.30907206,109.9290677)
\lineto(65.41573592,109.9290677)
\curveto(64.79351528,109.09351426)(64.32240536,108.1735166)(64.00240618,107.16907471)
\curveto(63.69129586,106.16463281)(63.5357407,105.13352432)(63.5357407,104.07574923)
\curveto(63.5357407,103.04464074)(63.69129586,102.03130998)(64.00240618,101.03575695)
\curveto(64.32240536,100.04909279)(64.78907085,99.13798399)(65.40240262,98.30243056)
\lineto(64.30907206,98.30243056)
\curveto(63.63351822,99.0846508)(63.13574171,99.96909299)(62.81574252,100.95575715)
\curveto(62.5046322,101.95131018)(62.34907704,102.98686311)(62.34907704,104.06241593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.34905673,103.46241745)
\lineto(66.34905673,104.50241481)
\lineto(69.5757152,104.50241481)
\lineto(69.5757152,103.46241745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.04236989,100.40909188)
\lineto(70.74905255,100.40909188)
\lineto(70.74905255,101.38242274)
\lineto(73.24237955,103.90241634)
\curveto(73.71348946,104.38241512)(74.11348844,104.8090807)(74.4423765,105.18241309)
\curveto(74.78015342,105.55574547)(75.03348611,105.92018899)(75.20237457,106.27574364)
\curveto(75.37126303,106.6312983)(75.45570726,107.02685285)(75.45570726,107.4624073)
\curveto(75.45570726,107.98685041)(75.3001521,108.38240496)(74.98904178,108.64907095)
\curveto(74.67793146,108.9246258)(74.27348804,109.06240323)(73.77571152,109.06240323)
\curveto(73.30460161,109.06240323)(72.89571376,108.98240343)(72.54904797,108.82240384)
\curveto(72.20238219,108.66240425)(71.84682753,108.44018259)(71.48238402,108.15573887)
\lineto(70.85571894,108.94240354)
\curveto(71.22905133,109.25351386)(71.65571691,109.51573541)(72.13571569,109.7290682)
\curveto(72.62460334,109.95128986)(73.17126862,110.06240069)(73.77571152,110.06240069)
\curveto(74.66459816,110.06240069)(75.36681859,109.8357346)(75.88237284,109.38240242)
\curveto(76.39792709,108.92907024)(76.65570421,108.31129403)(76.65570421,107.52907379)
\curveto(76.65570421,107.03129728)(76.55348225,106.5646318)(76.34903832,106.12907735)
\curveto(76.1445944,105.6935229)(75.86015068,105.26241288)(75.49570716,104.8357473)
\curveto(75.13126364,104.40908172)(74.70459805,103.96019397)(74.21571041,103.48908405)
\lineto(72.22904879,101.52908903)
\lineto(72.22904879,101.47575583)
\lineto(77.04236989,101.47575583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.20236815,101.95575461)
\lineto(80.29570124,101.80908832)
\curveto(80.17125712,101.33797841)(80.00236866,100.82242416)(79.78903586,100.26242558)
\curveto(79.57570307,99.69353814)(79.36237028,99.16909503)(79.14903749,98.68909624)
\lineto(78.28237302,98.68909624)
\curveto(78.40681715,99.19576162)(78.53126128,99.75131577)(78.65570541,100.35575868)
\curveto(78.7890384,100.96020159)(78.88681593,101.49353357)(78.949038,101.95575461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.84235911,103.46241745)
\lineto(81.84235911,104.50241481)
\lineto(85.06901759,104.50241481)
\lineto(85.06901759,103.46241745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.53567204,100.40909188)
\lineto(86.2423547,100.40909188)
\lineto(86.2423547,101.38242274)
\lineto(88.7356817,103.90241634)
\curveto(89.20679161,104.38241512)(89.60679059,104.8090807)(89.93567865,105.18241309)
\curveto(90.27345557,105.55574547)(90.52678826,105.92018899)(90.69567672,106.27574364)
\curveto(90.86456518,106.6312983)(90.94900941,107.02685285)(90.94900941,107.4624073)
\curveto(90.94900941,107.98685041)(90.79345425,108.38240496)(90.48234393,108.64907095)
\curveto(90.17123361,108.9246258)(89.76679019,109.06240323)(89.26901367,109.06240323)
\curveto(88.79790376,109.06240323)(88.38901591,108.98240343)(88.04235012,108.82240384)
\curveto(87.69568434,108.66240425)(87.34012969,108.44018259)(86.97568617,108.15573887)
\lineto(86.34902109,108.94240354)
\curveto(86.72235348,109.25351386)(87.14901906,109.51573541)(87.62901784,109.7290682)
\curveto(88.11790549,109.95128986)(88.66457077,110.06240069)(89.26901367,110.06240069)
\curveto(90.15790031,110.06240069)(90.86012074,109.8357346)(91.37567499,109.38240242)
\curveto(91.89122924,108.92907024)(92.14900636,108.31129403)(92.14900636,107.52907379)
\curveto(92.14900636,107.03129728)(92.0467844,106.5646318)(91.84234047,106.12907735)
\curveto(91.63789655,105.6935229)(91.35345283,105.26241288)(90.98900931,104.8357473)
\curveto(90.62456579,104.40908172)(90.1979002,103.96019397)(89.70901256,103.48908405)
\lineto(87.72235094,101.52908903)
\lineto(87.72235094,101.47575583)
\lineto(92.53567204,101.47575583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.69566776,104.06241593)
\curveto(96.69566776,102.98686311)(96.53566816,101.95131018)(96.21566898,100.95575715)
\curveto(95.90455866,99.96909299)(95.41122658,99.0846508)(94.73567274,98.30243056)
\lineto(93.64234218,98.30243056)
\curveto(94.25567396,99.13798399)(94.717895,100.04909279)(95.02900532,101.03575695)
\curveto(95.34900451,102.03130998)(95.50900411,103.04464074)(95.50900411,104.07574923)
\curveto(95.50900411,105.13352432)(95.34900451,106.16463281)(95.02900532,107.16907471)
\curveto(94.717895,108.1735166)(94.25122952,109.09351426)(93.62900888,109.9290677)
\lineto(94.73567274,109.9290677)
\curveto(95.41122658,109.12018086)(95.90455866,108.20907207)(96.21566898,107.19574131)
\curveto(96.53566816,106.19129941)(96.69566776,105.14685762)(96.69566776,104.06241593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.64860175,14.11724161)
\curveto(62.64860175,15.0932416)(62.78860175,16.03324159)(63.06860175,16.93724158)
\curveto(63.35660174,17.84924157)(63.80460174,18.66924156)(64.41260173,19.39724155)
\lineto(65.40860172,19.39724155)
\curveto(64.84860172,18.64524156)(64.42460173,17.81724157)(64.13660173,16.91324158)
\curveto(63.85660174,16.00924159)(63.71660174,15.0812416)(63.71660174,14.12924161)
\curveto(63.71660174,13.20124163)(63.85660174,12.28924164)(64.13660173,11.39324165)
\curveto(64.42460173,10.50524166)(64.84460172,9.68524167)(65.39660172,8.93324168)
\lineto(64.41260173,8.93324168)
\curveto(63.80460174,9.63724167)(63.35660174,10.43324166)(63.06860175,11.32124165)
\curveto(62.78860175,12.21724164)(62.64860175,13.14924163)(62.64860175,14.11724161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.24859255,13.57724162)
\lineto(66.24859255,14.51324161)
\lineto(69.15259251,14.51324161)
\lineto(69.15259251,13.57724162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.87259847,10.82924166)
\lineto(70.20859854,10.82924166)
\lineto(70.20859854,11.70524165)
\lineto(72.45259851,13.97324162)
\curveto(72.87659851,14.40524161)(73.2365985,14.78924161)(73.5325985,15.1252416)
\curveto(73.8365985,15.4612416)(74.06459849,15.78924159)(74.21659849,16.10924159)
\curveto(74.36859849,16.42924159)(74.44459849,16.78524158)(74.44459849,17.17724158)
\curveto(74.44459849,17.64924157)(74.30459849,18.00524157)(74.02459849,18.24524156)
\curveto(73.7445985,18.49324156)(73.3805985,18.61724156)(72.93259851,18.61724156)
\curveto(72.50859851,18.61724156)(72.14059852,18.54524156)(71.82859852,18.40124156)
\curveto(71.51659853,18.25724156)(71.19659853,18.05724156)(70.86859853,17.80124157)
\lineto(70.30459854,18.50924156)
\curveto(70.64059854,18.78924156)(71.02459853,19.02524155)(71.45659853,19.21724155)
\curveto(71.89659852,19.41724155)(72.38859851,19.51724155)(72.93259851,19.51724155)
\curveto(73.7325985,19.51724155)(74.36459849,19.31324155)(74.82859848,18.90524155)
\curveto(75.29259848,18.49724156)(75.52459848,17.94124157)(75.52459848,17.23724158)
\curveto(75.52459848,16.78924158)(75.43259848,16.36924159)(75.24859848,15.97724159)
\curveto(75.06459848,15.5852416)(74.80859848,15.1972416)(74.48059849,14.81324161)
\curveto(74.15259849,14.42924161)(73.7685985,14.02524162)(73.3285985,13.60124162)
\lineto(71.54059853,11.83724164)
\lineto(71.54059853,11.78924164)
\lineto(75.87259847,11.78924164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.71660448,12.22124164)
\lineto(78.80060448,12.08924164)
\curveto(78.68860448,11.66524165)(78.53660448,11.20124165)(78.34460448,10.69724166)
\curveto(78.15260448,10.18524166)(77.96060449,9.71324167)(77.76860449,9.28124168)
\lineto(76.9886045,9.28124168)
\curveto(77.1006045,9.73724167)(77.2126045,10.23724166)(77.3246045,10.78124166)
\curveto(77.44460449,11.32524165)(77.53260449,11.80524164)(77.58860449,12.22124164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.19260025,13.57724162)
\lineto(80.19260025,14.51324161)
\lineto(83.09660021,14.51324161)
\lineto(83.09660021,13.57724162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.81660617,10.82924166)
\lineto(84.15260624,10.82924166)
\lineto(84.15260624,11.70524165)
\lineto(86.39660621,13.97324162)
\curveto(86.82060621,14.40524161)(87.1806062,14.78924161)(87.4766062,15.1252416)
\curveto(87.78060619,15.4612416)(88.00860619,15.78924159)(88.16060619,16.10924159)
\curveto(88.31260619,16.42924159)(88.38860619,16.78524158)(88.38860619,17.17724158)
\curveto(88.38860619,17.64924157)(88.24860619,18.00524157)(87.96860619,18.24524156)
\curveto(87.6886062,18.49324156)(87.3246062,18.61724156)(86.87660621,18.61724156)
\curveto(86.45260621,18.61724156)(86.08460622,18.54524156)(85.77260622,18.40124156)
\curveto(85.46060622,18.25724156)(85.14060623,18.05724156)(84.81260623,17.80124157)
\lineto(84.24860624,18.50924156)
\curveto(84.58460623,18.78924156)(84.96860623,19.02524155)(85.40060622,19.21724155)
\curveto(85.84060622,19.41724155)(86.33260621,19.51724155)(86.87660621,19.51724155)
\curveto(87.6766062,19.51724155)(88.30860619,19.31324155)(88.77260618,18.90524155)
\curveto(89.23660618,18.49724156)(89.46860617,17.94124157)(89.46860617,17.23724158)
\curveto(89.46860617,16.78924158)(89.37660617,16.36924159)(89.19260618,15.97724159)
\curveto(89.00860618,15.5852416)(88.75260618,15.1972416)(88.42460619,14.81324161)
\curveto(88.09660619,14.42924161)(87.7126062,14.02524162)(87.2726062,13.60124162)
\lineto(85.48460622,11.83724164)
\lineto(85.48460622,11.78924164)
\lineto(89.81660617,11.78924164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.56061216,14.11724161)
\curveto(93.56061216,13.14924163)(93.41661217,12.21724164)(93.12861217,11.32124165)
\curveto(92.84861217,10.43324166)(92.40461218,9.63724167)(91.79661219,8.93324168)
\lineto(90.8126122,8.93324168)
\curveto(91.36461219,9.68524167)(91.78061219,10.50524166)(92.06061218,11.39324165)
\curveto(92.34861218,12.28924164)(92.49261218,13.20124163)(92.49261218,14.12924161)
\curveto(92.49261218,15.0812416)(92.34861218,16.00924159)(92.06061218,16.91324158)
\curveto(91.78061219,17.81724157)(91.36061219,18.64524156)(90.8006122,19.39724155)
\lineto(91.79661219,19.39724155)
\curveto(92.40461218,18.66924156)(92.84861217,17.84924157)(93.12861217,16.93724158)
\curveto(93.41661217,16.03324159)(93.56061216,15.0932416)(93.56061216,14.11724161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.63867704,58.79106097)
\curveto(61.63867704,59.87550266)(61.7942322,60.91994445)(62.10534252,61.92438635)
\curveto(62.42534171,62.9377171)(62.92311822,63.8488259)(63.59867206,64.65771274)
\lineto(64.70533592,64.65771274)
\curveto(64.08311528,63.8221593)(63.61200536,62.90216164)(63.29200618,61.89771975)
\curveto(62.98089586,60.89327785)(62.8253407,59.86216936)(62.8253407,58.80439427)
\curveto(62.8253407,57.77328578)(62.98089586,56.75995502)(63.29200618,55.76440199)
\curveto(63.61200536,54.77773783)(64.07867085,53.86662903)(64.69200262,53.0310756)
\lineto(63.59867206,53.0310756)
\curveto(62.92311822,53.81329584)(62.42534171,54.69773803)(62.10534252,55.68440219)
\curveto(61.7942322,56.67995522)(61.63867704,57.71550815)(61.63867704,58.79106097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.63865673,58.19106249)
\lineto(65.63865673,59.23105985)
\lineto(68.8653152,59.23105985)
\lineto(68.8653152,58.19106249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.13198564,59.20439325)
\curveto(70.13198564,59.88883596)(70.18976327,60.55994537)(70.30531853,61.21772147)
\curveto(70.42976266,61.88438645)(70.64753989,62.48438492)(70.95865021,63.0177169)
\curveto(71.2786494,63.55993775)(71.72309271,63.99104776)(72.29198016,64.31104695)
\curveto(72.8608676,64.63104614)(73.59419907,64.79104573)(74.49197457,64.79104573)
\curveto(74.67864076,64.79104573)(74.88308469,64.78215686)(75.10530634,64.76437913)
\curveto(75.33641687,64.7466014)(75.52308306,64.71549037)(75.66530492,64.67104604)
\lineto(75.66530492,63.67104858)
\curveto(75.50530533,63.72438177)(75.32308357,63.76438167)(75.11863964,63.79104827)
\curveto(74.91419572,63.81771487)(74.71419623,63.83104817)(74.51864117,63.83104817)
\curveto(73.90530939,63.83104817)(73.39419958,63.72882621)(72.98531173,63.52438228)
\curveto(72.57642388,63.31993836)(72.25198026,63.03993907)(72.01198087,62.68438441)
\curveto(71.78087034,62.32882976)(71.61198188,61.91994191)(71.50531549,61.45772086)
\curveto(71.39864909,60.99549982)(71.33198259,60.50216774)(71.30531599,59.97772462)
\lineto(71.38531579,59.97772462)
\curveto(71.58975972,60.28883494)(71.87420344,60.5510565)(72.23864696,60.76438929)
\curveto(72.60309048,60.98661095)(73.06975596,61.09772178)(73.6386434,61.09772178)
\curveto(74.46530797,61.09772178)(75.13197294,60.84438909)(75.63863832,60.33772371)
\curveto(76.1453037,59.83994719)(76.39863639,59.12883789)(76.39863639,58.20439579)
\curveto(76.39863639,57.20884277)(76.12308154,56.42662253)(75.57197182,55.85773509)
\curveto(75.02975098,55.28884764)(74.29641951,55.00440392)(73.37197741,55.00440392)
\curveto(72.7675345,55.00440392)(72.22086923,55.15551465)(71.73198158,55.4577361)
\curveto(71.24309393,55.75995756)(70.85198381,56.22217861)(70.55865122,56.84439925)
\curveto(70.2742075,57.46661989)(70.13198564,58.25328456)(70.13198564,59.20439325)
\closepath
\moveto(73.35864411,55.99106808)
\curveto(73.91864269,55.99106808)(74.37197487,56.16884541)(74.71864066,56.52440006)
\curveto(75.06530645,56.88884358)(75.23863934,57.44884216)(75.23863934,58.20439579)
\curveto(75.23863934,58.8088387)(75.08308418,59.28883748)(74.77197386,59.64439214)
\curveto(74.4697524,59.99994679)(74.01197579,60.17772411)(73.39864401,60.17772411)
\curveto(72.98086729,60.17772411)(72.61642378,60.08883545)(72.30531346,59.91105813)
\curveto(71.99420313,59.74216967)(71.74975931,59.51994801)(71.57198198,59.24439315)
\curveto(71.40309352,58.97772716)(71.31864929,58.70661674)(71.31864929,58.43106188)
\curveto(71.31864929,58.04884063)(71.39420466,57.66661938)(71.54531539,57.28439813)
\curveto(71.69642611,56.91106574)(71.9230922,56.59995542)(72.22531366,56.35106717)
\curveto(72.52753511,56.11106778)(72.90531193,55.99106808)(73.35864411,55.99106808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.49196815,56.68439965)
\lineto(79.58530124,56.53773336)
\curveto(79.46085712,56.06662345)(79.29196866,55.5510692)(79.07863586,54.99107062)
\curveto(78.86530307,54.42218318)(78.65197028,53.89774006)(78.43863749,53.41774128)
\lineto(77.57197302,53.41774128)
\curveto(77.69641715,53.92440666)(77.82086128,54.47996081)(77.94530541,55.08440372)
\curveto(78.0786384,55.68884663)(78.17641593,56.22217861)(78.238638,56.68439965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.13195911,58.19106249)
\lineto(81.13195911,59.23105985)
\lineto(84.35861759,59.23105985)
\lineto(84.35861759,58.19106249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.62528779,59.20439325)
\curveto(85.62528779,59.88883596)(85.68306542,60.55994537)(85.79862068,61.21772147)
\curveto(85.92306481,61.88438645)(86.14084204,62.48438492)(86.45195236,63.0177169)
\curveto(86.77195155,63.55993775)(87.21639486,63.99104776)(87.78528231,64.31104695)
\curveto(88.35416975,64.63104614)(89.08750122,64.79104573)(89.98527672,64.79104573)
\curveto(90.17194291,64.79104573)(90.37638684,64.78215686)(90.59860849,64.76437913)
\curveto(90.82971902,64.7466014)(91.01638521,64.71549037)(91.15860707,64.67104604)
\lineto(91.15860707,63.67104858)
\curveto(90.99860748,63.72438177)(90.81638572,63.76438167)(90.61194179,63.79104827)
\curveto(90.40749787,63.81771487)(90.20749838,63.83104817)(90.01194332,63.83104817)
\curveto(89.39861154,63.83104817)(88.88750173,63.72882621)(88.47861388,63.52438228)
\curveto(88.06972603,63.31993836)(87.74528241,63.03993907)(87.50528302,62.68438441)
\curveto(87.27417249,62.32882976)(87.10528403,61.91994191)(86.99861764,61.45772086)
\curveto(86.89195124,60.99549982)(86.82528474,60.50216774)(86.79861814,59.97772462)
\lineto(86.87861794,59.97772462)
\curveto(87.08306187,60.28883494)(87.36750559,60.5510565)(87.73194911,60.76438929)
\curveto(88.09639263,60.98661095)(88.56305811,61.09772178)(89.13194555,61.09772178)
\curveto(89.95861012,61.09772178)(90.62527509,60.84438909)(91.13194047,60.33772371)
\curveto(91.63860585,59.83994719)(91.89193854,59.12883789)(91.89193854,58.20439579)
\curveto(91.89193854,57.20884277)(91.61638369,56.42662253)(91.06527397,55.85773509)
\curveto(90.52305313,55.28884764)(89.78972166,55.00440392)(88.86527956,55.00440392)
\curveto(88.26083665,55.00440392)(87.71417138,55.15551465)(87.22528373,55.4577361)
\curveto(86.73639608,55.75995756)(86.34528596,56.22217861)(86.05195337,56.84439925)
\curveto(85.76750965,57.46661989)(85.62528779,58.25328456)(85.62528779,59.20439325)
\closepath
\moveto(88.85194626,55.99106808)
\curveto(89.41194484,55.99106808)(89.86527702,56.16884541)(90.21194281,56.52440006)
\curveto(90.5586086,56.88884358)(90.73194149,57.44884216)(90.73194149,58.20439579)
\curveto(90.73194149,58.8088387)(90.57638633,59.28883748)(90.26527601,59.64439214)
\curveto(89.96305455,59.99994679)(89.50527794,60.17772411)(88.89194616,60.17772411)
\curveto(88.47416944,60.17772411)(88.10972593,60.08883545)(87.79861561,59.91105813)
\curveto(87.48750528,59.74216967)(87.24306146,59.51994801)(87.06528413,59.24439315)
\curveto(86.89639567,58.97772716)(86.81195144,58.70661674)(86.81195144,58.43106188)
\curveto(86.81195144,58.04884063)(86.88750681,57.66661938)(87.03861754,57.28439813)
\curveto(87.18972826,56.91106574)(87.41639435,56.59995542)(87.71861581,56.35106717)
\curveto(88.02083726,56.11106778)(88.39861408,55.99106808)(88.85194626,55.99106808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.98526776,58.79106097)
\curveto(95.98526776,57.71550815)(95.82526816,56.67995522)(95.50526898,55.68440219)
\curveto(95.19415866,54.69773803)(94.70082658,53.81329584)(94.02527274,53.0310756)
\lineto(92.93194218,53.0310756)
\curveto(93.54527396,53.86662903)(94.007495,54.77773783)(94.31860532,55.76440199)
\curveto(94.63860451,56.75995502)(94.79860411,57.77328578)(94.79860411,58.80439427)
\curveto(94.79860411,59.86216936)(94.63860451,60.89327785)(94.31860532,61.89771975)
\curveto(94.007495,62.90216164)(93.54082952,63.8221593)(92.91860888,64.65771274)
\lineto(94.02527274,64.65771274)
\curveto(94.70082658,63.8488259)(95.19415866,62.9377171)(95.50526898,61.92438635)
\curveto(95.82526816,60.91994445)(95.98526776,59.87550266)(95.98526776,58.79106097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-0.00001272,58.12453751)
\curveto(-0.00001272,59.2089792)(0.15554244,60.25342099)(0.46665276,61.25786288)
\curveto(0.78665195,62.27119364)(1.28442846,63.18230244)(1.9599823,63.99118927)
\lineto(3.06664616,63.99118927)
\curveto(2.44442551,63.15563584)(1.9733156,62.23563818)(1.65331641,61.23119628)
\curveto(1.34220609,60.22675439)(1.18665093,59.1956459)(1.18665093,58.1378708)
\curveto(1.18665093,57.10676231)(1.34220609,56.09343155)(1.65331641,55.09787853)
\curveto(1.9733156,54.11121437)(2.43998108,53.20010557)(3.05331286,52.36455213)
\lineto(1.9599823,52.36455213)
\curveto(1.28442846,53.14677237)(0.78665195,54.03121457)(0.46665276,55.01787873)
\curveto(0.15554244,56.01343176)(-0.00001272,57.04898468)(-0.00001272,58.12453751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.99996696,57.52453903)
\lineto(3.99996696,58.56453639)
\lineto(7.22662543,58.56453639)
\lineto(7.22662543,57.52453903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.11994571,56.63120796)
\lineto(13.73328257,56.63120796)
\lineto(13.73328257,54.47121345)
\lineto(12.59995211,54.47121345)
\lineto(12.59995211,56.63120796)
\lineto(8.0399637,56.63120796)
\lineto(8.0399637,57.63120543)
\lineto(12.51995232,64.04452247)
\lineto(13.73328257,64.04452247)
\lineto(13.73328257,57.68453862)
\lineto(15.11994571,57.68453862)
\closepath
\moveto(12.59995211,57.68453862)
\lineto(12.59995211,60.684531)
\curveto(12.59995211,61.14675205)(12.60439655,61.53786217)(12.61328541,61.85786136)
\curveto(12.63106315,62.18674941)(12.64884088,62.49785973)(12.66661861,62.79119232)
\lineto(12.61328541,62.79119232)
\curveto(12.54217448,62.62230386)(12.45328582,62.4400821)(12.34661942,62.24452704)
\curveto(12.23995303,62.04897198)(12.13773107,61.88452796)(12.03995354,61.75119496)
\lineto(9.18662745,57.68453862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.85327838,56.01787619)
\lineto(17.94661148,55.8712099)
\curveto(17.82216735,55.40009998)(17.65327889,54.88454573)(17.4399461,54.32454716)
\curveto(17.22661331,53.75565971)(17.01328052,53.2312166)(16.79994773,52.75121782)
\lineto(15.93328326,52.75121782)
\curveto(16.05772739,53.2578832)(16.18217152,53.81343734)(16.30661565,54.41788025)
\curveto(16.43994864,55.02232316)(16.53772617,55.55565514)(16.59994823,56.01787619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.49326935,57.52453903)
\lineto(19.49326935,58.56453639)
\lineto(22.71992782,58.56453639)
\lineto(22.71992782,57.52453903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.98659803,58.53786979)
\curveto(23.98659803,59.2223125)(24.04437566,59.8934219)(24.15993092,60.55119801)
\curveto(24.28437505,61.21786298)(24.50215227,61.81786146)(24.81326259,62.35119344)
\curveto(25.13326178,62.89341428)(25.5777051,63.3245243)(26.14659254,63.64452349)
\curveto(26.71547999,63.96452267)(27.44881146,64.12452227)(28.34658695,64.12452227)
\curveto(28.53325315,64.12452227)(28.73769707,64.1156334)(28.95991873,64.09785567)
\curveto(29.19102925,64.08007793)(29.37769545,64.0489669)(29.51991731,64.00452257)
\lineto(29.51991731,63.00452511)
\curveto(29.35991771,63.05785831)(29.17769595,63.09785821)(28.97325203,63.12452481)
\curveto(28.7688081,63.15119141)(28.56880861,63.1645247)(28.37325355,63.1645247)
\curveto(27.75992178,63.1645247)(27.24881196,63.06230274)(26.83992411,62.85785882)
\curveto(26.43103626,62.65341489)(26.10659264,62.3734156)(25.86659325,62.01786095)
\curveto(25.63548273,61.6623063)(25.46659427,61.25341845)(25.35992787,60.7911974)
\curveto(25.25326148,60.32897635)(25.18659498,59.83564427)(25.15992838,59.31120116)
\lineto(25.23992818,59.31120116)
\curveto(25.4443721,59.62231148)(25.72881583,59.88453304)(26.09325934,60.09786583)
\curveto(26.45770286,60.32008748)(26.92436834,60.43119831)(27.49325579,60.43119831)
\curveto(28.31992036,60.43119831)(28.98658533,60.17786562)(29.49325071,59.67120024)
\curveto(29.99991609,59.17342373)(30.25324878,58.46231443)(30.25324878,57.53787233)
\curveto(30.25324878,56.5423193)(29.97769392,55.76009907)(29.42658421,55.19121162)
\curveto(28.88436337,54.62232418)(28.1510319,54.33788046)(27.2265898,54.33788046)
\curveto(26.62214689,54.33788046)(26.07548161,54.48899118)(25.58659396,54.79121264)
\curveto(25.09770632,55.09343409)(24.7065962,55.55565514)(24.41326361,56.17787578)
\curveto(24.12881989,56.80009642)(23.98659803,57.58676109)(23.98659803,58.53786979)
\closepath
\moveto(27.2132565,55.32454462)
\curveto(27.77325508,55.32454462)(28.22658726,55.50232194)(28.57325305,55.8578766)
\curveto(28.91991883,56.22232011)(29.09325172,56.78231869)(29.09325172,57.53787233)
\curveto(29.09325172,58.14231524)(28.93769656,58.62231402)(28.62658624,58.97786867)
\curveto(28.32436479,59.33342332)(27.86658817,59.51120065)(27.2532564,59.51120065)
\curveto(26.83547968,59.51120065)(26.47103616,59.42231199)(26.15992584,59.24453466)
\curveto(25.84881552,59.0756462)(25.6043717,58.85342454)(25.42659437,58.57786969)
\curveto(25.25770591,58.3112037)(25.17326168,58.04009328)(25.17326168,57.76453842)
\curveto(25.17326168,57.38231717)(25.24881704,57.00009592)(25.39992777,56.61787467)
\curveto(25.5510385,56.24454228)(25.77770459,55.93343196)(26.07992604,55.6845437)
\curveto(26.3821475,55.44454431)(26.75992432,55.32454462)(27.2132565,55.32454462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.34657799,58.12453751)
\curveto(34.34657799,57.04898468)(34.1865784,56.01343176)(33.86657921,55.01787873)
\curveto(33.55546889,54.03121457)(33.06213681,53.14677237)(32.38658297,52.36455213)
\lineto(31.29325242,52.36455213)
\curveto(31.90658419,53.20010557)(32.36880524,54.11121437)(32.67991556,55.09787853)
\curveto(32.99991475,56.09343155)(33.15991434,57.10676231)(33.15991434,58.1378708)
\curveto(33.15991434,59.1956459)(32.99991475,60.22675439)(32.67991556,61.23119628)
\curveto(32.36880524,62.23563818)(31.90213976,63.15563584)(31.27991912,63.99118927)
\lineto(32.38658297,63.99118927)
\curveto(33.06213681,63.18230244)(33.55546889,62.27119364)(33.86657921,61.25786288)
\curveto(34.1865784,60.25342099)(34.34657799,59.2089792)(34.34657799,58.12453751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.16104555,59.15428869)
\curveto(125.16104555,60.23873038)(125.31660071,61.28317217)(125.62771103,62.28761406)
\curveto(125.94771021,63.30094482)(126.44548673,64.21205362)(127.12104057,65.02094045)
\lineto(128.22770442,65.02094045)
\curveto(127.60548378,64.18538702)(127.13437387,63.26538936)(126.81437468,62.26094746)
\curveto(126.50326436,61.25650557)(126.3477092,60.22539708)(126.3477092,59.16762199)
\curveto(126.3477092,58.13651349)(126.50326436,57.12318273)(126.81437468,56.12762971)
\curveto(127.13437387,55.14096555)(127.60103935,54.22985675)(128.21437112,53.39430332)
\lineto(127.12104057,53.39430332)
\curveto(126.44548673,54.17652355)(125.94771021,55.06096575)(125.62771103,56.04762991)
\curveto(125.31660071,57.04318294)(125.16104555,58.07873586)(125.16104555,59.15428869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.16102523,58.55429021)
\lineto(129.16102523,59.59428757)
\lineto(132.3876837,59.59428757)
\lineto(132.3876837,58.55429021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.65435415,59.56762097)
\curveto(133.65435415,60.25206368)(133.71213178,60.92317308)(133.82768704,61.58094919)
\curveto(133.95213117,62.24761416)(134.16990839,62.84761264)(134.48101871,63.38094462)
\curveto(134.8010179,63.92316546)(135.24546122,64.35427548)(135.81434866,64.67427467)
\curveto(136.3832361,64.99427385)(137.11656757,65.15427345)(138.01434307,65.15427345)
\curveto(138.20100926,65.15427345)(138.40545319,65.14538458)(138.62767485,65.12760685)
\curveto(138.85878537,65.10982912)(139.04545156,65.07871808)(139.18767343,65.03427375)
\lineto(139.18767343,64.03427629)
\curveto(139.02767383,64.08760949)(138.84545207,64.12760939)(138.64100815,64.15427599)
\curveto(138.43656422,64.18094259)(138.23656473,64.19427589)(138.04100967,64.19427589)
\curveto(137.4276779,64.19427589)(136.91656808,64.09205392)(136.50768023,63.88761)
\curveto(136.09879238,63.68316607)(135.77434876,63.40316678)(135.53434937,63.04761213)
\curveto(135.30323885,62.69205748)(135.13435039,62.28316963)(135.02768399,61.82094858)
\curveto(134.9210176,61.35872753)(134.8543511,60.86539545)(134.8276845,60.34095234)
\lineto(134.9076843,60.34095234)
\curveto(135.11212822,60.65206266)(135.39657194,60.91428422)(135.76101546,61.12761701)
\curveto(136.12545898,61.34983867)(136.59212446,61.46094949)(137.16101191,61.46094949)
\curveto(137.98767647,61.46094949)(138.65434145,61.2076168)(139.16100683,60.70095142)
\curveto(139.66767221,60.20317491)(139.9210049,59.49206561)(139.9210049,58.56762351)
\curveto(139.9210049,57.57207048)(139.64545004,56.78985025)(139.09434033,56.2209628)
\curveto(138.55211948,55.65207536)(137.81878801,55.36763164)(136.89434592,55.36763164)
\curveto(136.28990301,55.36763164)(135.74323773,55.51874236)(135.25435008,55.82096382)
\curveto(134.76546243,56.12318527)(134.37435232,56.58540632)(134.08101973,57.20762696)
\curveto(133.79657601,57.82984761)(133.65435415,58.61651227)(133.65435415,59.56762097)
\closepath
\moveto(136.88101262,56.3542958)
\curveto(137.44101119,56.3542958)(137.89434338,56.53207312)(138.24100916,56.88762778)
\curveto(138.58767495,57.2520713)(138.76100784,57.81206987)(138.76100784,58.56762351)
\curveto(138.76100784,59.17206642)(138.60545268,59.6520652)(138.29434236,60.00761985)
\curveto(137.99212091,60.36317451)(137.53434429,60.54095183)(136.92101252,60.54095183)
\curveto(136.5032358,60.54095183)(136.13879228,60.45206317)(135.82768196,60.27428584)
\curveto(135.51657164,60.10539738)(135.27212781,59.88317572)(135.09435049,59.60762087)
\curveto(134.92546203,59.34095488)(134.8410178,59.06984446)(134.8410178,58.7942896)
\curveto(134.8410178,58.41206835)(134.91657316,58.0298471)(135.06768389,57.64762585)
\curveto(135.21879462,57.27429346)(135.44546071,56.96318314)(135.74768216,56.71429488)
\curveto(136.04990362,56.47429549)(136.42768044,56.3542958)(136.88101262,56.3542958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.01433665,57.04762737)
\lineto(143.10766975,56.90096108)
\curveto(142.98322562,56.42985116)(142.81433716,55.91429692)(142.60100437,55.35429834)
\curveto(142.38767158,54.78541089)(142.17433879,54.26096778)(141.96100599,53.780969)
\lineto(141.09434153,53.780969)
\curveto(141.21878566,54.28763438)(141.34322978,54.84318852)(141.46767391,55.44763143)
\curveto(141.60100691,56.05207434)(141.69878444,56.58540632)(141.7610065,57.04762737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.65432762,58.55429021)
\lineto(144.65432762,59.59428757)
\lineto(147.88098609,59.59428757)
\lineto(147.88098609,58.55429021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.77430613,57.66095915)
\lineto(154.38764299,57.66095915)
\lineto(154.38764299,55.50096463)
\lineto(153.25431253,55.50096463)
\lineto(153.25431253,57.66095915)
\lineto(148.69432411,57.66095915)
\lineto(148.69432411,58.66095661)
\lineto(153.17431274,65.07427365)
\lineto(154.38764299,65.07427365)
\lineto(154.38764299,58.7142898)
\lineto(155.77430613,58.7142898)
\closepath
\moveto(153.25431253,58.7142898)
\lineto(153.25431253,61.71428218)
\curveto(153.25431253,62.17650323)(153.25875697,62.56761335)(153.26764583,62.88761254)
\curveto(153.28542356,63.21650059)(153.3032013,63.52761091)(153.32097903,63.8209435)
\lineto(153.26764583,63.8209435)
\curveto(153.1965349,63.65205504)(153.10764624,63.46983328)(153.00097984,63.27427822)
\curveto(152.89431345,63.07872316)(152.79209148,62.91427914)(152.69431395,62.78094614)
\lineto(149.84098787,58.7142898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.50763626,59.15428869)
\curveto(159.50763626,58.07873586)(159.34763667,57.04318294)(159.02763748,56.04762991)
\curveto(158.71652716,55.06096575)(158.22319508,54.17652355)(157.54764124,53.39430332)
\lineto(156.45431068,53.39430332)
\curveto(157.06764246,54.22985675)(157.52986351,55.14096555)(157.84097383,56.12762971)
\curveto(158.16097302,57.12318273)(158.32097261,58.13651349)(158.32097261,59.16762199)
\curveto(158.32097261,60.22539708)(158.16097302,61.25650557)(157.84097383,62.26094746)
\curveto(157.52986351,63.26538936)(157.06319803,64.18538702)(156.44097738,65.02094045)
\lineto(157.54764124,65.02094045)
\curveto(158.22319508,64.21205362)(158.71652716,63.30094482)(159.02763748,62.28761406)
\curveto(159.34763667,61.28317217)(159.50763626,60.23873038)(159.50763626,59.15428869)
\closepath
}
}
\end{pspicture}


==> graphIteratedKnot.eps_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphIteratedKnot.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.26728249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47007902)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{graphIteratedKnot.eps}}%
  \end{picture}%
\endgroup%

